Attention Mechanisms Through the Lens of Numerical Methods: Approximation Methods and Alternative Formulations

The attention mechanism is the computational core of modern Transformer architectures, but its quadratic complexity in the input sequence length is the bottleneck for large-scale inference. This has motivated a rapidly growing body of work aimed at accelerating attention through approximation and reformulation. In this survey, we revisit attention mechanisms through the lens of numerical analysis, with a particular emphasis on tools and perspectives from numerical linear algebra. Our goal is twofold: first, we aim to systematically review and classify fast approximation methods according to the numerical principles they exploit. These include sparsity and clustering approaches, low-rank and subspace projection techniques, randomized sketching methods, and tensor-based decompositions. We also discuss kernel-inspired reformulations of attention and recent architectural variants, such as Latent Attention, that modify the standard softmax formulation to improve efficiency. Second, by presenting these developments within a unified mathematical framework, we aim to bridge the gap between disciplines and highlight opportunities for further contributions from computational mathematics, particularly numerical linear algebra, to the design of scalable attention mechanisms.

==> figures/decomp_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,165); %set diagram left start at 0, and has height of 165

%Shape: Cube [id:dp6165752797074665] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (11,55.05) -- (18.75,47.3) -- (61.8,47.3) -- (61.8,97.2) -- (54.05,104.95) -- (11,104.95) -- cycle ; \draw  [line width=0.75]  (61.8,47.3) -- (54.05,55.05) -- (11,55.05) ; \draw  [line width=0.75]  (54.05,55.05) -- (54.05,104.95) ;
%Shape: Cube [id:dp30233374899838883] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (111.72,57.18) -- (113.86,55.05) -- (117.7,55.05) -- (117.7,102.81) -- (115.56,104.95) -- (111.72,104.95) -- cycle ; \draw  [line width=0.75]  (117.7,55.05) -- (115.56,57.18) -- (111.72,57.18) ; \draw  [line width=0.75]  (115.56,57.18) -- (115.56,104.95) ;
%Shape: Cube [id:dp36588161889614546] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (162.65,54.8) -- (164.84,52.61) -- (164.84,49.27) -- (123.33,49.27) -- (121.13,51.47) -- (121.13,54.8) -- cycle ; \draw  [line width=0.75]  (164.84,49.27) -- (162.65,51.47) -- (162.65,54.8) ; \draw  [line width=0.75]  (162.65,51.47) -- (121.13,51.47) ;
%Shape: Cube [id:dp5983250783247701] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (118.95,48.64) -- (126.07,41.38) -- (126.04,38.44) -- (121.93,38.48) -- (114.81,45.74) -- (114.84,48.68) -- cycle ; \draw  [line width=0.75]  (126.04,38.44) -- (118.92,45.7) -- (118.95,48.64) ; \draw  [line width=0.75]  (118.92,45.7) -- (114.81,45.74) ;


%Shape: Cube [id:dp27572226633780805] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (210.01,57.18) -- (212.15,55.05) -- (215.99,55.05) -- (215.99,102.81) -- (213.86,104.95) -- (210.01,104.95) -- cycle ; \draw  [line width=0.75]  (215.99,55.05) -- (213.86,57.18) -- (210.01,57.18) ; \draw  [line width=0.75]  (213.86,57.18) -- (213.86,104.95) ;
%Shape: Cube [id:dp13271747031312253] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (260.94,54.8) -- (263.14,52.61) -- (263.14,49.27) -- (221.62,49.27) -- (219.43,51.47) -- (219.43,54.8) -- cycle ; \draw  [line width=0.75]  (263.14,49.27) -- (260.94,51.47) -- (260.94,54.8) ; \draw  [line width=0.75]  (260.94,51.47) -- (219.43,51.47) ;
%Shape: Cube [id:dp10011714641050362] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (217.25,48.64) -- (224.36,41.38) -- (224.33,38.44) -- (220.22,38.48) -- (213.1,45.74) -- (213.13,48.68) -- cycle ; \draw  [line width=0.75]  (224.33,38.44) -- (217.22,45.7) -- (217.25,48.64) ; \draw  [line width=0.75]  (217.22,45.7) -- (213.1,45.74) ;


%Shape: Cube [id:dp9544557300467331] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (346.85,57.18) -- (348.98,55.05) -- (352.83,55.05) -- (352.83,102.81) -- (350.69,104.95) -- (346.85,104.95) -- cycle ; \draw  [line width=0.75]  (352.83,55.05) -- (350.69,57.18) -- (346.85,57.18) ; \draw  [line width=0.75]  (350.69,57.18) -- (350.69,104.95) ;
%Shape: Cube [id:dp5710764191684039] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (397.78,54.8) -- (399.97,52.61) -- (399.97,49.27) -- (358.45,49.27) -- (356.26,51.47) -- (356.26,54.8) -- cycle ; \draw  [line width=0.75]  (399.97,49.27) -- (397.78,51.47) -- (397.78,54.8) ; \draw  [line width=0.75]  (397.78,51.47) -- (356.26,51.47) ;
%Shape: Cube [id:dp57153260156863] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (354.08,48.64) -- (361.19,41.38) -- (361.17,38.44) -- (357.05,38.48) -- (349.94,45.74) -- (349.97,48.68) -- cycle ; \draw  [line width=0.75]  (361.17,38.44) -- (354.05,45.7) -- (354.08,48.64) ; \draw  [line width=0.75]  (354.05,45.7) -- (349.94,45.74) ;


%Shape: Cube [id:dp20199135695656922] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (553.34,55.8) -- (562.09,47.05) -- (583,47.05) -- (583,68.92) -- (574.25,77.67) -- (553.34,77.67) -- cycle ; \draw  [line width=0.75]  (583,47.05) -- (574.25,55.8) -- (553.34,55.8) ; \draw  [line width=0.75]  (574.25,55.8) -- (574.25,77.67) ;
%Shape: Cube [id:dp09290708809911619] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (585.57,41.05) -- (607.11,19.5) -- (607.11,15.33) -- (587.88,15.33) -- (566.33,36.88) -- (566.33,41.05) -- cycle ; \draw  [line width=0.75]  (607.11,15.33) -- (585.57,36.88) -- (585.57,41.05) ; \draw  [line width=0.75]  (585.57,36.88) -- (566.33,36.88) ;
%Shape: Cube [id:dp1240195993687162] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (632.45,68.96) -- (634.31,67.05) -- (634.11,47.05) -- (589.41,47.48) -- (587.55,49.38) -- (587.75,69.39) -- cycle ; \draw  [line width=0.75]  (634.11,47.05) -- (632.25,48.95) -- (632.45,68.96) ; \draw  [line width=0.75]  (632.25,48.95) -- (587.55,49.38) ;
%Shape: Cube [id:dp6961962377145892] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (525,49.86) -- (527.82,47.05) -- (547.62,47.05) -- (547.62,102.13) -- (544.8,104.95) -- (525,104.95) -- cycle ; \draw  [line width=0.75]  (547.62,47.05) -- (544.8,49.86) -- (525,49.86) ; \draw  [line width=0.75]  (544.8,49.86) -- (544.8,104.95) ;
%Shape: Cube [id:dp18902164303318847] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=0.75]  (440.67,55.05) -- (448.42,47.3) -- (491.46,47.3) -- (491.46,97.2) -- (483.71,104.95) -- (440.67,104.95) -- cycle ; \draw  [line width=0.75]  (491.46,47.3) -- (483.71,55.05) -- (440.67,55.05) ; \draw  [line width=0.75]  (483.71,55.05) -- (483.71,104.95) ;

% Text Node
\draw (69.16,73.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\approx $};
% Text Node
\draw (26.79,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{T}$};
% Text Node
\draw (225.21,29.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
% Text Node
\draw (264.15,44.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (205.1,106.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{2}$};
% Text Node
\draw (361.8,29.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{R}$};
% Text Node
\draw (400.6,44.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{R}$};
% Text Node
\draw (341.55,106.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{R}$};
% Text Node
\draw (162.09,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$+$};
% Text Node
\draw (267.69,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {${\displaystyle +\ ...+}$};
% Text Node
\draw (184.61,69.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\lambda _{2}$};
% Text Node
\draw (318.86,69.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\lambda _{R}$};
% Text Node
\draw (455.65,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{T}$};
% Text Node
\draw (497.8,69.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\approx $};
% Text Node
\draw (559.34,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{G}$};
% Text Node
\draw (527.14,71.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (603.34,53.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (584.26,18.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-21.19]  {$C$};
% Text Node
\draw (91.72,69.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\lambda _{1}$};
% Text Node
\draw (106.8,106.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (165.86,44.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (126.91,29.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{1}$};


\end{tikzpicture}


==> figures/foldfig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Shape: Cube [id:dp3219885547673952] 
\draw  [fill={rgb, 255:red, 186; green, 202; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (533.04,96.4) -- (554.81,74.62) -- (626.36,74.62) -- (626.36,83.96) -- (604.58,105.73) -- (533.04,105.73) -- cycle ; \draw  [line width=1.5]  (626.36,74.62) -- (604.58,96.4) -- (533.04,96.4) ; \draw  [line width=1.5]  (604.58,96.4) -- (604.58,105.73) ;
%Straight Lines [id:da12781126905537055] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (527,50.58) -- (527,106.58) ;
\draw [shift={(527,106.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(527,50.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8233516961681667] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (625,19.5) -- (555.04,19.26) ;
\draw [shift={(555.04,19.26)}, rotate = 0.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(625,19.5)}, rotate = 0.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Cube [id:dp30088869332758805] 
\draw  [fill={rgb, 255:red, 144; green, 185; blue, 225 }  ,fill opacity=1 ][line width=1.5]  (533.04,87.07) -- (554.81,65.29) -- (626.36,65.29) -- (626.36,74.62) -- (604.58,96.4) -- (533.04,96.4) -- cycle ; \draw  [line width=1.5]  (626.36,65.29) -- (604.58,87.07) -- (533.04,87.07) ; \draw  [line width=1.5]  (604.58,87.07) -- (604.58,96.4) ;
%Shape: Cube [id:dp012649490122590756] 
\draw  [fill={rgb, 255:red, 129; green, 173; blue, 222 }  ,fill opacity=1 ][line width=1.5]  (533.04,77.73) -- (554.81,55.96) -- (626.36,55.96) -- (626.36,65.29) -- (604.58,87.07) -- (533.04,87.07) -- cycle ; \draw  [line width=1.5]  (626.36,55.96) -- (604.58,77.73) -- (533.04,77.73) ; \draw  [line width=1.5]  (604.58,77.73) -- (604.58,87.07) ;
%Shape: Cube [id:dp8990325518483212] 
\draw  [fill={rgb, 255:red, 108; green, 165; blue, 215 }  ,fill opacity=1 ][line width=1.5]  (533.04,68.4) -- (554.81,46.63) -- (626.36,46.63) -- (626.36,55.96) -- (604.58,77.73) -- (533.04,77.73) -- cycle ; \draw  [line width=1.5]  (626.36,46.63) -- (604.58,68.4) -- (533.04,68.4) ; \draw  [line width=1.5]  (604.58,68.4) -- (604.58,77.73) ;
%Shape: Cube [id:dp18493912101684828] 
\draw  [fill={rgb, 255:red, 74; green, 147; blue, 220 }  ,fill opacity=1 ][line width=1.5]  (533.04,59.07) -- (554.81,37.3) -- (626.36,37.3) -- (626.36,46.63) -- (604.58,68.4) -- (533.04,68.4) -- cycle ; \draw  [line width=1.5]  (626.36,37.3) -- (604.58,59.07) -- (533.04,59.07) ; \draw  [line width=1.5]  (604.58,59.07) -- (604.58,68.4) ;
%Shape: Cube [id:dp11118874933241218] 
\draw  [fill={rgb, 255:red, 24; green, 121; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (533.04,49.74) -- (554.81,27.96) -- (626.36,27.96) -- (626.36,37.3) -- (604.58,59.07) -- (533.04,59.07) -- cycle ; \draw  [line width=1.5]  (626.36,27.96) -- (604.58,49.74) -- (533.04,49.74) ; \draw  [line width=1.5]  (604.58,49.74) -- (604.58,59.07) ;
%Shape: Cube [id:dp6605135920572465] 
\draw  [fill={rgb, 255:red, 24; green, 121; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (46,45.26) -- (49.26,42) -- (116.87,42) -- (116.87,101.24) -- (113.61,104.5) -- (46,104.5) -- cycle ; \draw  [line width=1.5]  (116.87,42) -- (113.61,45.26) -- (46,45.26) ; \draw  [line width=1.5]  (113.61,45.26) -- (113.61,104.5) ;
%Shape: Cube [id:dp2425714188589514] 
\draw  [fill={rgb, 255:red, 74; green, 147; blue, 220 }  ,fill opacity=1 ][line width=1.5]  (126,45.26) -- (129.26,42) -- (196.87,42) -- (196.87,101.24) -- (193.61,104.5) -- (126,104.5) -- cycle ; \draw  [line width=1.5]  (196.87,42) -- (193.61,45.26) -- (126,45.26) ; \draw  [line width=1.5]  (193.61,45.26) -- (193.61,104.5) ;
%Shape: Cube [id:dp3406490982648489] 
\draw  [fill={rgb, 255:red, 144; green, 185; blue, 225 }  ,fill opacity=1 ][line width=1.5]  (252,43.26) -- (255.26,40) -- (322.87,40) -- (322.87,99.24) -- (319.61,102.5) -- (252,102.5) -- cycle ; \draw  [line width=1.5]  (322.87,40) -- (319.61,43.26) -- (252,43.26) ; \draw  [line width=1.5]  (319.61,43.26) -- (319.61,102.5) ;
%Shape: Cube [id:dp20054702203713237] 
\draw  [fill={rgb, 255:red, 186; green, 202; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (332,43.26) -- (335.26,40) -- (402.87,40) -- (402.87,99.24) -- (399.61,102.5) -- (332,102.5) -- cycle ; \draw  [line width=1.5]  (402.87,40) -- (399.61,43.26) -- (332,43.26) ; \draw  [line width=1.5]  (399.61,43.26) -- (399.61,102.5) ;
%Straight Lines [id:da058351356390122455] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (528,42.58) -- (548,22.58) ;
\draw [shift={(548,22.58)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(528,42.58)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Right Arrow [id:dp23802071073470865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436,70.64) -- (467.2,70.64) -- (467.2,65) -- (488,76.29) -- (467.2,87.58) -- (467.2,81.93) -- (436,81.93) -- cycle ;

% Text Node
\draw (509.29,69.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (581.72,2.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (519.42,14.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (210,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$...$};
% Text Node
\draw (68,66.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (147,67.4) node [anchor=north west][inner sep=0.75pt]    {$M_{2}$};
% Text Node
\draw (268,65.4) node [anchor=north west][inner sep=0.75pt]    {$M_{d_{1} -1}$};
% Text Node
\draw (355,62.4) node [anchor=north west][inner sep=0.75pt]    {$M_{d_{1}}$};
% Text Node
\draw (566.52,45.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-309.53,xslant=-0.84]  {$M_{1}$};


\end{tikzpicture}


==> figures/linformer.tex <==
\begin{tikzpicture}
    \node at (-0.95, 1.5) {$\operatorname{softmax}\Big($};
    \draw[line width=1.3, fill=gray!10] (0, 0) rectangle (2, 3) node[pos=.5] {$\Q$};
    % \tilde{K}^T
    \draw[line width=1.3, fill=gray!10] (2.25, 0.5) rectangle (5.25, 2.5) node[pos=.5] {$\K^{\top}$};
    \draw[line width=1.3, draw=darkorange, fill=lightorange] (5.5, 0) rectangle (6.5, 3) node[pos=.5] {$P_\K^{\top}$};
    \draw[line width=1.3, draw=darkorange, fill=lightorange] (7, 1) rectangle (10, 2) node[pos=.5] {$P_\V$};
    
    \node at (6.75, 1.5) {$\Big)$};
    \draw[line width=1.3, fill=gray!10] (10.25, 0) rectangle (12.25, 3) node[pos=.5] {$\V$};

\end{tikzpicture}

==> figures/nystromformer.tex <==
\begin{tikzpicture}
    \node at (-0.95, 1.5) {$\operatorname{softmax}\Big($};
    \draw[fill=gray!10, line width=1.3] (0, 0) rectangle (2, 3) node[pos=.5] {$\Q$};
    % \tilde{K}^T
    \fill[lightorange!75] (2.25, 0.5) rectangle (2.625, 2.5);
    \fill[lightyellow!75] (2.625, 0.5) rectangle (3, 2.5);
    \fill[lightgreen!75] (3, 0.5) rectangle (3.375, 2.5);
    \fill[lightblue!75] (3.375, 0.5) rectangle (3.75, 2.5);
    \draw[line width=1.3] (2.25, 0.5) rectangle (3.75, 2.5) node[pos=.5] {$(P_\K \K)^{\top}$};
    % K^T
    \fill[lightorange!50] (1.5, 3.5) rectangle (1.75, 5.5);
    \fill[lightorange!75] (1.75, 3.5) rectangle (2, 5.5);
    \fill[lightorange!100] (2, 3.5) rectangle (2.25, 5.5);
    \fill[lightyellow!50] (2.25, 3.5) rectangle (2.5, 5.5);
    \fill[lightyellow!75] (2.5, 3.5) rectangle (2.75, 5.5);
    \fill[lightyellow!100] (2.75, 3.5) rectangle (3, 5.5);
    \fill[lightgreen!50] (3, 3.5) rectangle (3.25, 5.5);
    \fill[lightgreen!75] (3.25, 3.5) rectangle (3.5, 5.5);
    \fill[lightgreen!100] (3.5, 3.5) rectangle (3.75, 5.5);
    \fill[lightblue!50] (3.75, 3.5) rectangle (4, 5.5);
    \fill[lightblue!75] (4, 3.5) rectangle (4.25, 5.5);
    \fill[lightblue!100] (4.25, 3.5) rectangle (4.5, 5.5);
    % Arrows from K^T
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (1.5, 3.45) to (2.25, 3.45);
    \draw[->] (1.875, 3.3) to (1.875, 3.1) to (2.425, 3.1) to (2.425, 2.6);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (2.25, 3.45) to (3, 3.45);
    \draw[->] (2.625, 3.3) to (2.625, 3.1) to (2.8, 3.1) to (2.8, 2.6);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (3, 3.45) to (3.75, 3.45);
    \draw[->] (3.375, 3.3) to (3.375, 3.1) to (3.175, 3.1) to (3.175, 2.6);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (3.75, 3.45) to (4.5, 3.45);
    \draw[->] (4.125, 3.3) to (4.125, 3.1) to (3.55, 3.1) to (3.55, 2.6);
    \draw[line width=1.3] (1.5, 3.5) rectangle (4.5, 5.5) node[pos=.5] {$\K^{\top}$};
    \node at (3.95, 1.5) {$\Big)$};
    
    % Core
    \draw[line width=1.3, fill=gray!10] (4.15, 0.75) rectangle (5.6, 2.25) node[pos=.5] {$C^{\dagger}$};
    
    \node at (6.6, 1.5) {$\operatorname{softmax}\Big($};
    % \tilde{Q}
    \fill[lightorange!75] (8.25, 1.875) rectangle (10.25, 2.25);
    \fill[lightyellow!75] (8.25, 1.5) rectangle (10.25, 1.875);
    \fill[lightgreen!75] (8.25, 1.125) rectangle (10.25, 1.5);
    \fill[lightblue!75] (8.25, 0.75) rectangle (10.25, 1.125);
    \draw[line width=1.3] (8.25, 0.75) rectangle (10.25, 2.25) node[pos=.5] {$P_\Q \Q$};

    % Q
    \fill[lightorange!50] (8.25, 6) rectangle (10.25, 5.75);
    \fill[lightorange!75] (8.25, 5.75) rectangle (10.25, 5.5);
    \fill[lightorange!100] (8.25, 5.5) rectangle (10.25, 5.25);
    \fill[lightyellow!50] (8.25, 5.25) rectangle (10.25, 5);
    \fill[lightyellow!75] (8.25, 5) rectangle (10.25, 4.75);
    \fill[lightyellow!100] (8.25, 4.75) rectangle (10.25, 4.5);
    \fill[lightgreen!50] (8.25, 4.5) rectangle (10.25, 4.25);
    \fill[lightgreen!75] (8.25, 4.25) rectangle (10.25, 4);
    \fill[lightgreen!100] (8.25, 4) rectangle (10.25, 3.75);
    \fill[lightblue!50] (8.25, 3.75) rectangle (10.25, 3.5);
    \fill[lightblue!75] (8.25, 3.5) rectangle (10.25, 3.25);
    \fill[lightblue!100] (8.25, 3.25) rectangle (10.25, 3);
    \draw[line width=1.3] (8.25, 3) rectangle (10.25, 6) node[pos=.5] {$\Q$};
    % Arrows from Q
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (8.2, 6) to (8.2, 5.25);
    \draw[->] (8.05, 5.625) to (7.35, 5.625) to (7.35, 2.05) to (8.2, 2.05);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (8.2, 5.25) to (8.2, 4.5);
    \draw[->] (8.05, 4.875) to (7.5, 4.875) to (7.5, 1.7) to (8.2, 1.7);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (8.2, 4.5) to (8.2, 3.75);
    \draw[->] (8.05, 4.125) to (7.65, 4.125) to (7.65, 1.35) to (8.2, 1.35);
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5] (8.2, 3.75) to (8.2, 3);
    \draw[->] (8.05, 3.375) to (7.8, 3.375) to (7.8, 1) to (8.2, 1);
    
    \draw[line width=1.3, fill=gray!10] (10.5, 0.5) rectangle (13.5, 2.5) node[pos=.5] {$\K^{\top}$};
    \node at (13.7, 1.5) {$\Big)$};
\end{tikzpicture}

==> figures/overview_approximations.tex <==
\begin{tikzpicture}
    \draw[rounded corners, line width=1.3, color=black] (-8, 7.5) rectangle (8, 16);
    \node[fill=white] at (0, 16) {approximation of self-attention $\Z^{-1} \A \V$};

        \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (-7.5, 10.5) rectangle (7.5, 15.25);
        \node[fill=white] at (0, 15.25) {using clustering techniques/importance sampling};

            %\draw[rounded corners, line width=1.3, color=black] (-7, 9.5) rectangle (7, 14.5);
            %\node[fill=white] at (0, 14.5) {by grouping keys or queries into clusters};
        
                \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (-7, 11) rectangle (2, 14.5);
                \node[fill=white] at (-2.5, 14.5) {clustering-based approximations};
                    
                    \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.5, 13.5) {\hyperref[par:reformer]{\textbf{Reformer}} \\ \cite{kitaev2020reformer}};
            
                    \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.5, 12) {\hyperref[par:routing]{\textbf{Routing Transformer}} \\ \cite{roy2021efficient}};
                    
                    \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-0.25, 13.5) {\hyperref[par:smyrf]{\textbf{SMYRF}} \\ \cite{daras2020smyrf}};
 
                    \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-0.25, 12) {\hyperref[par:multipole]{\textbf{Multipole Attention}} \\ \cite{hooper2025multipole}};
                
                \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (2.5, 11) rectangle (7, 14.5);
                \node[fill=white] at (4.75, 14.5) {$\Z^{-1} \A \V \approx \Z^{-1} \A S S^{\top} \V$};
                
                     \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5, 12) {\hyperref[subsubsec:hyperattention]{\textbf{HyperAttention}} \\ \cite{han2023hyperattention}};
  
                     \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5, 13.5) {\hyperref[subsubsec:kdeformer]{\textbf{KDEFormer}} \\ \cite{zandieh2023kdeformer}};
                
                %\draw[rounded corners, line width=1.3, color=black] (2, 11) rectangle (6.5, 14.5);
                %\node[fill=white] at (4, 14.5) {with $k$-means};
                                
                   % \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.5, 12) {\hyperref[subsubsec:prescoring]{\textbf{Pre-Scoring}} \\ \cite{li2025efficient}};
                      
            %\draw[rounded corners, line width=1.3, color=black] (-7, 4.75) rectangle (-2.5, 8.75);
            %\node[fill=white] at (-4.75, 8.75) {by polynomial kernels};
             
             %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.75, 7.5) {\hyperref[sec:kernel-based]{\textbf{\shortstack{Kernel \\\textcolor{red}{Approximability}}}} \\ \cite{polynomial_metric}};
            
            \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (1, 8) rectangle (7.5, 10);
            \node[fill=white] at (4.75, 10) {using low-rank approximation};

               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (0, 7.5) {\hyperref[par:nystromformer]{\textbf{CSALR}} \\ \cite{chen2020compressed}};
               
               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (0, 6) {\hyperref[par:nystromformer]{\textbf{Nyströmformer}} \\ \cite{xiong2021nystromformer}};
               
               \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (2.5, 9) {\hyperref[par:skyformer]{\textbf{Skyformer}} \\ \cite{chen2021skyformer}};
                
               \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.5, 9) {\hyperref[sec:lowrankK]{\textbf{Loki}} \\ \cite{singhania2406loki}};          
               
               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.35, 6) {\hyperref[subsec:performer]{\textbf{FAVOR+}} \\ \cite{choromanski2022hybrid}};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (6.5, 9) {\hyperref[par:skyformer]{\textbf{WildCat}} \\ \cite{schroeder2026wildcatnearlinearattentiontheory}}; 


            \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (0.5, 8) rectangle (-7.5, 10);
            \node[fill=white] at (-3.5, 10) {using tensor decomposition};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-6, 9) {\hyperref[subsubsec:collaboration]{\textbf{Collab. MHA}} \\ \cite{cordonnier2020multi}};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-3.125, 9) {\hyperref[subsubsec:extreme-compression]{\textbf{Extreme Compr.}} \\ \cite{ren2022exploring}};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-0.65, 9) {\hyperref[subsubsec:extreme-compression]{\textbf{TRAWL}} \\ \cite{luo2025trawl}};

            %\draw[rounded corners, line width=1.3, color=black] (0.25, 7) rectangle (7, 7.75);
            %\node[fill=white] at (3.675, 7.75) {with uniform random sampling};

                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (3.675, 1.5) {\hyperref[par:linformer]{\textbf{Linformer}} \\ \cite{wang2020linformer}};
            
        %\draw[rounded corners, line width=1.3, color=black] (-7.5, -6) rectangle (-2.5, -2.25);
        %\node[fill=white] at (-5, -2.25) {with latent embeddings};
          
            %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-5.25, -3.5) {\hyperref[subsec:latent]{\textbf{DeepSeek}} \\ \cite{guo2025deepseek}};
            
            %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-5.25, -5) {\hyperref[subsec:transmla]{\textbf{TransMLA}} \\ \cite{meng2025transmla}};

        %\draw[rounded corners, line width=1.3, color=black] (-2, -6) rectangle (3, -2.25);
        %\node[fill=white] at (0.5, -2.25) {by tensor decomposition};
        
            %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (0.5, -3.5) {\hyperref[sec:tf_theory]{\textbf{TRAWL} \textcolor{red}{are we sure we want to include this?}} \\ \cite{luo2025trawl}};

    % Where?

                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5.25, -2.75) {\hyperref[{topic:levattention}]{\textbf{LevAttention}} \\ \cite{kannan2024levattention}};;

                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5.25, -4.25) {\hyperref[subsec:polysketch]{\textbf{PolySketchFormer}} \\ \cite{kacham2023polysketchformer}};

                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5.25, -5.75) {\hyperref[subsec:tensorsketch]{\textbf{Tensor Sketch}} \\ \cite{pham2025tensor}};


                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (1, -2.75) {\textbf{Efficient Attention} \\ \cite{shen2024efficientattentionattentionlinear}};          
                
                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (1, -4.25) {\textbf{ELFATT} \\ \cite{wu2025efficientlinear}};

                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (1, -5.75) {\textbf{CURSA} \\ \cite{wu2025curdecomposition}};


                         
            %\draw[rounded corners, line width=1.3, color=black] (-7.5, -6) rectangle (-0.5, -2.25);
            %\node[fill=white] at (-3, -2.25) {using latent attention};
                
                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-2.75, -3.5) {\hyperref[subsec:latent]{\textbf{Multi-Head Latent Attention}} \\ \cite{deepseekai2024deepseekv2strongeconomicalefficient}};
                
                %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-2.75, -5) {\hyperref[subsec:transmla]{\textbf{TransMLA}} \\ \cite{meng2025transmla}};
     

    \draw[rounded corners, line width=1.3, color=black] (-8, -8.25) rectangle (8, 6.5);
    \node[fill=white] at (0, 6.5)  {alternative attention mechanisms};
 
        \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (1, 0.75) rectangle (-7.5, 5.75);
        \node[fill=white] at (-3.25, 5.75) {using low-rank representations};
            
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (0.5, 1.25) rectangle (-7, 5);
            \node[fill=white] at (-3.25, 5) {by learned projections};

               \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-5, 4) {\hyperref[subsec:linformer]{\textbf{Linformer}} \\ \cite{wang2020linformer}};

               \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-3.25, 2.5) {\hyperref[sec:nystromformer]{\textbf{Nyströmformer}} \\ \cite{xiong2021nystromformer}};

               \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-1.5, 4) {\hyperref[sec:nystromformer]{\textbf{CSALR}} \\ \cite{chen2020compressed}};

               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-0, 3) {\hyperref[subsec:performer]{\textbf{FAVOR+}} \\ \cite{choromanski2022hybrid}};

               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-5, 1.5) {\hyperref[subsec:efficient-attention]{\textbf{Efficient Attention}\textcolor{red}{broken link}} \\ \cite{shen2024efficientattentionattentionlinear}};       

               %\node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-1, 1.5) {\hyperref[subsec:efficient-attention]{\textcolor{red}{broken link}\textbf{CURSA}} \\ \cite{wu2025curdecomposition}};    
            
        \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (1.5, 0.75) rectangle (7.5, 5.75);
        \node[fill=white] at (4.5, 5.75) {using latent embeddings};

            \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.5, 4.5) {\hyperref[subsec:latent]{\textbf{Multi-Head Latent Attention}} \\ \cite{deepseekai2024deepseekv2strongeconomicalefficient}};
   
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (2, 1.25) rectangle (7, 3.5);
            \node[fill=white] at (4.5, 3.25) {interpreted as GQA};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.5, 2.25) {\hyperref[subsec:transmla]{\textbf{TransMLA}} \\ \cite{meng2025transmla}};
        
        \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (-2, -7.75) rectangle (-7.5, 0.25);
        \node[fill=white] at (-4.75, 0.25) {using different kernels};
       
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (-2.5, -2) rectangle (-7, -0.25);
            \node[fill=white] at (-4.75, -0.25) {Gaussian};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.75, -1.25) {\hyperref[par:skyformer]{\textbf{Skyformer}} \\ \cite{chen2021skyformer}};
              
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (-7, -7.25) rectangle (-2.5, -2.5);
            \node[fill=white] at (-4.75, -2.5) {polynomial};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.75, -3.5) {\hyperref[subsec:polysketch]{\textbf{PolySketchFormer}} \\ \cite{kacham2023polysketchformer}};
                
                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.75, -5) {\hyperref[{subsec:levattention}]{\textbf{LevAttention}} \\ \cite{kannan2024levattention}};;

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (-4.75, -6.5) {\hyperref[subsec:tensorsketch]{\textbf{Tensor Sketch}} \\ \cite{pham2025tensor}};

        \draw[dash pattern=on 8pt off 4pt, , rounded corners, line width=1.3, color=black] (-1.5, -7.75) rectangle (7.5, 0.25);
        \node[fill=white] at (3, 0.25) {using tensors};
            
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (7, -2.75) rectangle (-1, -0.5);
            \node[fill=white] at (3, -0.5) {tensor-based attention mechanisms};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (1.25, -1.75) {\hyperref[subsubsec:tensorized-MLA]{\textbf{Tensorized Attention}} \\ \cite{ma2019tensorized}};

                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (5.125, -1.75) {\hyperref[par:tensor-attention]{\textbf{Tensor Attention}} \\ \cite{alman2023capture}};
    
            \draw[dash pattern=on 2pt off 1pt,  rounded corners, line width=1.3, color=black] (7, -7.25) rectangle (-1, -3.5);
            \node[fill=white] at (3, -3.5) {for tensorial inputs};
                
                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (1, -4.75) {\hyperref[subsec:tensorial_inputs]{\textbf{TEAFormer}} \\ \cite{kong2025teaformers}};
                
                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (4.5, -4.75) {\hyperref[subsec:tensorial_inputs]{\textbf{Axial Attention}} \\ \cite{ho2019axial}};
                
                \node[draw=black, fill=black!5!white, rounded corners, line width=1.3, align=center] at (3, -6.25) {\hyperref[subsec:tensorial_inputs]{\textbf{Higher Order Transformers}} \\ \cite{omranpour2024higher}};
                

       % \draw[rounded corners, line width=1.3, color=black] (-2, -7.75) rectangle (-7.5, 0.25);
        %\node[fill=white] at (-4.75, 0.25) {using different kernels};
       

\end{tikzpicture}


==> figures/singular_values_dotproduct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000667in}{5.019961in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000667in}{5.019961in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.019961in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{3.582519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081097in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802909in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579678in, y=3.524649in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{3.943456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=3.885586in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{4.304394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=4.246524in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{4.665331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730529in, y=4.607461in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301900in,y=4.123925in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$QK^{\top}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.636021in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{4.627451in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{4.622779in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{4.622243in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.614982in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{4.612594in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{4.606050in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{4.602245in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{4.598188in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.596637in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{4.588137in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{4.578696in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.572424in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.563904in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.529949in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{4.515774in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.484726in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{4.483894in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.480982in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.480423in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.461764in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{4.461083in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{4.452307in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{4.442019in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{4.440355in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.433876in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{4.433013in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{4.418572in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{4.409728in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{4.409260in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.399002in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.387293in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.629182in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{4.611694in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{4.604709in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{4.593910in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.565655in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.561462in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{4.554837in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{4.533943in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{4.527582in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{4.527023in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.522207in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{4.519892in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.513489in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{4.496351in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{4.484678in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.481218in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{4.478449in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.470720in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{4.466915in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{4.464306in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{4.463507in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{4.459260in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.456337in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{4.451410in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.450010in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.428054in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.416375in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.552923in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{4.547721in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{4.545327in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{4.540606in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.539781in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{4.533697in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{4.528670in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{4.525346in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.510681in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.506155in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.504284in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{4.494242in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{4.489173in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{4.474373in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{4.473338in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.459468in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.451295in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{4.446331in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{4.437218in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.435807in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{4.432979in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.428261in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{4.425765in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{4.422395in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{4.420431in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{4.411265in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.411062in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{4.402752in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{4.392050in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.376251in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.617728in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{4.604215in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{4.589321in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{4.587799in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.583166in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{4.573731in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.563519in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{4.561878in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{4.554461in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{4.554117in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.551029in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.545500in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.543796in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{4.540314in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{4.537662in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{4.529311in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.527001in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{4.516074in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.514849in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.508788in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{4.506458in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{4.505813in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{4.500649in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{4.500286in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{4.496322in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.493402in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{4.491781in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.479180in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{4.475504in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{4.472763in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{4.458347in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.452982in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{4.451115in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{4.446729in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{4.445439in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{4.434388in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.433658in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.430802in}}%
\pgfpathlineto{\pgfqpoint{1.314693in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314693in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.544777in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{4.538447in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{4.529490in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{4.525254in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{4.521605in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.517376in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{4.508905in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{4.504105in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{4.501169in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{4.500793in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.498529in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{4.497873in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{4.489979in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.489433in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.486434in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.479838in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{4.470811in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{4.455925in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.444171in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{4.444023in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.434301in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.430575in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{4.419699in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{4.416332in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{4.411502in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{4.408720in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{4.407770in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.404891in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.402817in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{4.399251in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{4.398543in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.394069in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{4.392610in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{4.384271in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{4.382991in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.376944in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.367954in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{4.362120in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{4.361554in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{4.344879in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{4.337659in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.319318in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.286441in}}%
\pgfpathlineto{\pgfqpoint{1.314560in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314560in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.593021in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{4.578757in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{4.572226in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{4.565586in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.559569in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{4.559136in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{4.550352in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.548174in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{4.544312in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{4.539869in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.537040in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.532411in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.530833in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{4.525458in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{4.523965in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{4.513310in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.510828in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{4.505729in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.502820in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{4.502421in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.490314in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{4.488849in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{4.470392in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.469001in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{4.457709in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{4.452077in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{4.450454in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{4.444143in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{4.439275in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.427026in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{4.425362in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.418409in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{4.417431in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{4.409102in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{4.406379in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.388486in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.348443in}}%
\pgfpathlineto{\pgfqpoint{1.314624in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314624in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.601255in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{4.599803in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{4.583729in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{4.583533in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.576655in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{4.574408in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{4.572215in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{4.567852in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.564533in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{4.555802in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{4.552654in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{4.551554in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{4.547298in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{4.514758in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{4.513566in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.510264in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.500316in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{4.495600in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.492161in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{4.491319in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{4.486747in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{4.481368in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.474336in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{4.472838in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.468495in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{4.467620in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{4.449874in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.448560in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{4.445209in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.441452in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{4.435011in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{4.432290in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{4.429885in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{4.424532in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.423162in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.411714in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{4.564712in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{4.556181in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{4.553302in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{4.551973in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{4.544551in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{4.539505in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{4.536919in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{4.531642in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{4.522641in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{4.511847in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{4.504696in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{4.503382in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{4.491806in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{4.490601in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{4.482379in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{4.479826in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{4.468748in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{4.463955in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{4.451330in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{4.447882in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{4.446498in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{4.438076in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{4.432184in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.430753in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{4.421714in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{4.419423in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{4.414096in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{4.411562in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{4.406789in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{4.401259in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{4.396701in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{4.388217in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{4.381292in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{4.353183in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{4.348527in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224085in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{3.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640501in,y=4.804220in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{3.582519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306624in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028436in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{3.943456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{4.304394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{4.665331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.612538in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.599478in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.581736in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.566082in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.558510in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{4.553541in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.539330in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.533275in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{4.520990in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{4.518308in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{4.513573in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{4.511310in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{4.509064in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{4.503423in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{4.502430in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{4.498007in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{4.473070in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{4.469430in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{4.465449in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{4.461458in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{4.458627in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{4.457609in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{4.454893in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.453863in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{4.450691in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.450338in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{4.445846in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{4.437185in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.434313in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.433030in}}%
\pgfpathlineto{\pgfqpoint{2.540209in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540209in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.650236in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.607307in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.593470in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{4.590537in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.577140in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{4.573573in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{4.570620in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.564780in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.564235in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{4.559683in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{4.556980in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{4.550351in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.549568in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{4.542916in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{4.541123in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{4.537486in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{4.536032in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{4.532891in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{4.529368in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{4.526085in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{4.523203in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{4.519082in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{4.514654in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{4.507879in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{4.503640in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{4.496463in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{4.488673in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{4.488210in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{4.485460in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{4.484245in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{4.480175in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{4.478199in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{4.468319in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.462628in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{4.461069in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.440115in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540247in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.579256in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.558677in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.557354in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{4.553569in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.543216in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.541624in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{4.534948in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{4.534865in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.531406in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.524983in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{4.522471in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.519377in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{4.510555in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{4.509265in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{4.505118in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{4.501098in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{4.499633in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{4.493254in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{4.492166in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{4.488846in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{4.486752in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{4.483236in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{4.480299in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{4.477894in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{4.473932in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{4.471217in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{4.464675in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{4.447584in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{4.440008in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{4.432912in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{4.432698in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.430769in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{4.424442in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.423375in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{4.413295in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{4.409622in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.403821in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.383729in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.578832in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.552772in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{4.551816in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.538829in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.534078in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{4.533530in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{4.519251in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{4.511333in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.510016in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{4.506413in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{4.504843in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{4.487324in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{4.480313in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{4.475304in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{4.474317in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{4.467324in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{4.452728in}}%
\pgfpathlineto{\pgfqpoint{2.432941in}{4.449633in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{4.441700in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{4.439685in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{4.437897in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{4.430149in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{4.428238in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{4.425152in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{4.412868in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.410733in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.404618in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{4.403954in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{4.394924in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{4.393818in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.389848in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.361257in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.612120in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.600559in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.598466in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.590708in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{4.586631in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.573810in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.573204in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{4.561573in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{4.556654in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{4.553977in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{4.548488in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{4.545627in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{4.544740in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{4.531946in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{4.527997in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{4.526482in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{4.518325in}}%
\pgfpathlineto{\pgfqpoint{2.432941in}{4.517852in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{4.508959in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{4.508519in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{4.492303in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{4.488625in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{4.483793in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{4.478503in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{4.477297in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{4.474511in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.473390in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{4.461599in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{4.459726in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.448219in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{2.540218in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540218in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.601101in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.596031in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.588779in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{4.576954in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{4.573203in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.570428in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{4.564306in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.557709in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{4.554255in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{4.548142in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{4.542620in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{4.527710in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{4.527466in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{4.524929in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{4.523842in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{4.518595in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{4.514087in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{4.510201in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{4.509601in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{4.501773in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{4.499828in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{4.499283in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{4.496577in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{4.493216in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{4.486418in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.482175in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{4.481992in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.475033in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{4.472522in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{4.454660in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.432323in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.431867in}}%
\pgfpathlineto{\pgfqpoint{2.540202in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540202in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.644016in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.630441in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.626332in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{4.608637in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.601170in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{4.591188in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.577332in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{4.569622in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{4.565104in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{4.558692in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.555361in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{4.554603in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{4.551736in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{4.545855in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{4.545711in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{4.540277in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{4.534052in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{4.533365in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{4.529320in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{4.528345in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{4.517736in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{4.512344in}}%
\pgfpathlineto{\pgfqpoint{2.432941in}{4.509695in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{4.507146in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{4.503429in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{4.500430in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{4.499040in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{4.494728in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{4.487910in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{4.486434in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{4.482038in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{4.480264in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{4.470787in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{4.469930in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{4.462076in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{4.456544in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.436797in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.414920in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{4.641598in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{4.606294in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{4.586526in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{4.584938in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{4.579717in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{4.577191in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{4.564823in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{4.561946in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{4.557124in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{4.556767in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{4.552821in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{4.551893in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{4.542717in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{4.532704in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{4.525402in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{4.520205in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{4.516098in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{4.513864in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{4.498247in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{4.494843in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{4.490151in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{4.481648in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{4.474350in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{4.473142in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{4.447360in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{4.440272in}}%
\pgfpathlineto{\pgfqpoint{2.540224in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{2.540224in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449612in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{3.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866028in,y=4.804220in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{3.582519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532152in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253963in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{3.943456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{4.304394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{4.665331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.594829in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.574348in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.564324in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.562604in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.549507in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{4.546810in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{4.546601in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.538333in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.536649in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.528019in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{4.521761in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{4.519379in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{4.519125in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{4.514703in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.513649in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{4.510774in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.508248in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{4.495962in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{4.491004in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{4.487066in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{4.484672in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.475494in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{4.471034in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{4.464217in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{4.463658in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.460388in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{4.459782in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{4.454608in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.451616in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{4.444078in}}%
\pgfpathlineto{\pgfqpoint{3.719822in}{4.441692in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.435017in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.429421in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.427336in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{4.421520in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.419553in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.413670in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.412932in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.402855in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.399190in}}%
\pgfpathlineto{\pgfqpoint{3.765727in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765727in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.614377in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.572770in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.562982in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{4.556490in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.554708in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.550262in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.548738in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.541357in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.539449in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.533616in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{4.531849in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{4.528101in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{4.526578in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{4.508143in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.505289in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{4.501633in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{4.496557in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{4.490925in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{4.487944in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{4.483767in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.477596in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{4.464479in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.450553in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{4.441871in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.436377in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.435655in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.424664in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.418712in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.417566in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.412992in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.410623in}}%
\pgfpathlineto{\pgfqpoint{3.765721in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765721in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.591795in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.572730in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.561025in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.553362in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.537985in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.536378in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.533153in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.529713in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.525063in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{4.524146in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{4.518864in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{4.513148in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{4.512547in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{4.510327in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.505726in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.500047in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{4.499766in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{4.496506in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{4.489578in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{4.481605in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{4.476751in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.476322in}}%
\pgfpathlineto{\pgfqpoint{3.698168in}{4.470473in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{4.469212in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.466260in}}%
\pgfpathlineto{\pgfqpoint{3.712604in}{4.464279in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{4.460627in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{4.457582in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{4.448258in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.444385in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.437712in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.436433in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.433181in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.426349in}}%
\pgfpathlineto{\pgfqpoint{3.765742in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765742in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.589936in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.569742in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.568018in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.562829in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{4.555979in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.554140in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.553648in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.551193in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.550315in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.543262in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{4.542706in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{4.530632in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{4.524991in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{4.521690in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.520751in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{4.518107in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{4.508368in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{4.496532in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{4.493297in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.489004in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{4.482860in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{4.481277in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{4.474770in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.472463in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{4.468361in}}%
\pgfpathlineto{\pgfqpoint{3.698168in}{4.463429in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{4.460608in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.459323in}}%
\pgfpathlineto{\pgfqpoint{3.712604in}{4.451889in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.444556in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.440440in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{4.438497in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.433184in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.422965in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.413866in}}%
\pgfpathlineto{\pgfqpoint{3.765717in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765717in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.570991in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.565231in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.556130in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{4.550683in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.547963in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.545450in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.538775in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.538396in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{4.520550in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.512561in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{4.495944in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.491552in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{4.482121in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{4.478137in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{4.476638in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{4.455099in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.452751in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{4.447593in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{4.442831in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{4.441690in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{4.438082in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.435660in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{4.429669in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{4.428287in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{4.425242in}}%
\pgfpathlineto{\pgfqpoint{3.698168in}{4.423722in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{4.423599in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.421466in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{4.416551in}}%
\pgfpathlineto{\pgfqpoint{3.719822in}{4.412197in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{4.411311in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.407161in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.405339in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{4.404975in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.400464in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{4.398806in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{4.393604in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.391842in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.384231in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.374154in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.340389in}}%
\pgfpathlineto{\pgfqpoint{3.765701in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765701in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.611301in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.602844in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.587375in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.582232in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.579812in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.565923in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.557741in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.556420in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{4.551057in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{4.548910in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{4.548354in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{4.543977in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{4.542801in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.535957in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{4.529007in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{4.518738in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{4.513494in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.509931in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{4.505036in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{4.501048in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{4.500616in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.498613in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{4.498198in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{4.494377in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.488712in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{4.485930in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{4.483631in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.471645in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.458356in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.452242in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.449106in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.600577in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.582679in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.576869in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.567904in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.562510in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{4.543541in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.540954in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.531836in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.530917in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.528470in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.522613in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{4.521512in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{4.514348in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{4.513006in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{4.506823in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{4.500606in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{4.497942in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.491075in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{4.466887in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{4.458080in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{4.448264in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{4.447485in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{4.423968in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{4.418391in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{4.411034in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{4.408035in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{4.401996in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.394354in}}%
\pgfpathlineto{\pgfqpoint{3.719822in}{4.385261in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.382572in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.379079in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.375194in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.368040in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.361939in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.359530in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.354652in}}%
\pgfpathlineto{\pgfqpoint{3.765653in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765653in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{4.562602in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{4.546856in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{4.536409in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{4.535140in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{4.530211in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{4.521865in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{4.515237in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{4.514415in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{4.510917in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{4.509263in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{4.503086in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{4.486963in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{4.486257in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{4.480563in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{4.479881in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{4.473720in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{4.471665in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{4.465535in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{4.455829in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{4.450006in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{4.448256in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{4.443722in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{4.440188in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{4.429293in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{4.426375in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{4.420259in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{4.418904in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{4.414482in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{4.407098in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{4.402916in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.400620in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{4.399952in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{4.397612in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{4.393881in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{4.392875in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{4.390633in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{4.386673in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{4.384480in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{4.380873in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{4.351963in}}%
\pgfpathlineto{\pgfqpoint{3.765673in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{3.765673in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675140in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{3.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091555in,y=4.804220in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{3.582519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757679in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479490in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{3.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{3.943456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{4.304394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{4.665331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.608054in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.590643in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{4.580864in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.573677in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{4.563636in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{4.562849in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.556370in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{4.551019in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{4.549084in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{4.544166in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.542838in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{4.535951in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{4.530859in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{4.526166in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{4.516109in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.512887in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{4.499767in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.499659in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{4.490251in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{4.488749in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{4.482420in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.481879in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.477411in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.474154in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{4.466226in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.465041in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{4.454978in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{4.453797in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{4.449618in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.448105in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{4.440572in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{4.434031in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{4.428438in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{4.427586in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.419776in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.415624in}}%
\pgfpathlineto{\pgfqpoint{4.991256in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991256in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.618168in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.599434in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{4.586024in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.583307in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{4.570823in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.568877in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{4.563929in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.559707in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{4.554289in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{4.548850in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{4.546142in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{4.545191in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{4.542912in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{4.542153in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{4.538442in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{4.535518in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{4.533380in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.529411in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{4.521149in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{4.500660in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.497390in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{4.489177in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{4.487647in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.477588in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{4.476369in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{4.471492in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{4.457437in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.443025in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.440570in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.428312in}}%
\pgfpathlineto{\pgfqpoint{4.991256in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991256in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.585765in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.571894in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{4.567581in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{4.565411in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{4.563918in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{4.560411in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.559692in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{4.552551in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.552317in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{4.544616in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{4.540421in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{4.536476in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{4.526037in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{4.520013in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.514226in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{4.505368in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.501545in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{4.499766in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.494801in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{4.484278in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{4.479335in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.477986in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{4.474092in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.473793in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{4.459594in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{4.455875in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{4.450874in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.447293in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{4.440951in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{4.440053in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.435218in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{4.430960in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{4.426127in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.419102in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.404763in}}%
\pgfpathlineto{\pgfqpoint{4.991248in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991248in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.639013in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{4.595484in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.581605in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{4.577365in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{4.569541in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.569073in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{4.560627in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{4.558209in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{4.553165in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{4.552682in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{4.549804in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{4.549118in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{4.542893in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.530533in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{4.521110in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{4.519995in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{4.516716in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{4.515486in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.510681in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.510316in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{4.506037in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{4.500541in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.496069in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{4.491099in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.483177in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.475387in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{4.470426in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{4.467856in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{4.466933in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{4.463710in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.456408in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.449760in}}%
\pgfpathlineto{\pgfqpoint{4.991264in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991264in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.568804in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.546876in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{4.545076in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{4.541006in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.527715in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{4.525491in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.512003in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{4.510095in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{4.505333in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.502866in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{4.496501in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{4.488034in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{4.486578in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{4.482910in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{4.481052in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{4.473021in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.459654in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{4.458335in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{4.452741in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{4.449722in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{4.438082in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.434314in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.429318in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.426181in}}%
\pgfpathlineto{\pgfqpoint{4.909259in}{4.422939in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.419263in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{4.415442in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{4.414593in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{4.406467in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{4.406442in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.399214in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{4.398786in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{4.395996in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.395078in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{4.391234in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{4.389912in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{4.380836in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{4.379604in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.376513in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.364500in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.360608in}}%
\pgfpathlineto{\pgfqpoint{4.991202in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991202in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.586805in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.571750in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.561746in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{4.561272in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{4.557583in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{4.553626in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{4.549537in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{4.529440in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{4.522956in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{4.521905in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.516887in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{4.515772in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.511564in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{4.510547in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{4.499671in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{4.499301in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{4.494029in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.490432in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.488907in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{4.484983in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.483509in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{4.477138in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.472668in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{4.467989in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{4.467325in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{4.465410in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{4.455255in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{4.449887in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.439823in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{4.427889in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{4.426524in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.416816in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.401793in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.395533in}}%
\pgfpathlineto{\pgfqpoint{4.991247in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991247in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.550956in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{4.544848in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{4.538950in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{4.537949in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{4.531444in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{4.528578in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.524553in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{4.518948in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.515896in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{4.514771in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{4.508303in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{4.504551in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{4.499941in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{4.496540in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{4.487547in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{4.480621in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{4.477838in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.470007in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{4.466072in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.465322in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{4.454013in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.451895in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{4.438876in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.432716in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.432589in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{4.429952in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.425429in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{4.422980in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{4.418952in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.416665in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{4.409453in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{4.405362in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{4.404161in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{4.391763in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{4.389977in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.385787in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{4.376713in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.364394in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.353107in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.336349in}}%
\pgfpathlineto{\pgfqpoint{4.991169in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991169in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{3.582519in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{4.577539in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{4.567104in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{4.564802in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{4.534071in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{4.531742in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{4.527114in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{4.526149in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{4.519931in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{4.517292in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{4.512029in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{4.511731in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{4.507524in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{4.506392in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{4.497802in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{4.495999in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{4.491463in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{4.489133in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{4.470451in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{4.466745in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.461564in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{4.459187in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{4.454229in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{4.449562in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{4.446997in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{4.442556in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{4.441066in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{4.431134in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{4.422116in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{4.421526in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{4.413636in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{4.411101in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{4.406877in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{4.405507in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{4.398598in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{4.396897in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{4.390382in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{4.388758in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{4.375451in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{4.374046in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{4.370570in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{4.364050in}}%
\pgfpathlineto{\pgfqpoint{4.991206in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{4.991206in}{3.572519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900667in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{3.582519in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{3.582519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{4.665331in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{4.665331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317082in,y=4.804220in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{2.391425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081097in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802909in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579678in, y=2.333555in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{2.752363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=2.694492in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{3.113300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=3.055430in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{3.474238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730529in, y=3.416368in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301900in,y=2.932831in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.404539in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{3.212074in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{3.208941in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{3.200577in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{3.189338in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{3.157385in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{3.154861in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{3.126034in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{3.123127in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{3.118057in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{3.118056in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{3.114153in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{3.078567in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{3.077738in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{3.069173in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{3.053070in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{3.032991in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{3.029588in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{3.019183in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{3.019140in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{3.014872in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{3.012616in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.999673in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{2.964898in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.954699in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.932844in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.919068in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{2.917426in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.917115in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{2.908087in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{2.906614in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{2.892331in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{2.888894in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{2.866927in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.865168in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{2.860581in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{2.860560in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{2.848676in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.830879in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{2.822067in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{2.821668in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{2.811958in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{2.810502in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{2.796811in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.783647in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{2.778305in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{2.764617in}}%
\pgfpathlineto{\pgfqpoint{1.315686in}{2.759774in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{2.753668in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{2.748509in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{2.748307in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{2.741058in}}%
\pgfpathlineto{\pgfqpoint{1.348167in}{2.733154in}}%
\pgfpathlineto{\pgfqpoint{1.351777in}{2.732349in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{2.722842in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{2.719948in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{2.709795in}}%
\pgfpathlineto{\pgfqpoint{1.369822in}{2.707404in}}%
\pgfpathlineto{\pgfqpoint{1.373431in}{2.687950in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{2.687057in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{2.675644in}}%
\pgfpathlineto{\pgfqpoint{1.391476in}{2.673548in}}%
\pgfpathlineto{\pgfqpoint{1.398694in}{2.650082in}}%
\pgfpathlineto{\pgfqpoint{1.409521in}{2.647684in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{2.624864in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.618019in}}%
\pgfpathlineto{\pgfqpoint{1.427567in}{2.588537in}}%
\pgfpathlineto{\pgfqpoint{1.431176in}{2.582740in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{2.580150in}}%
\pgfpathlineto{\pgfqpoint{1.438394in}{2.572533in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.568425in}}%
\pgfpathlineto{\pgfqpoint{1.445612in}{2.546153in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{2.545510in}}%
\pgfpathlineto{\pgfqpoint{1.456439in}{2.533845in}}%
\pgfpathlineto{\pgfqpoint{1.460048in}{2.528422in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{2.516665in}}%
\pgfpathlineto{\pgfqpoint{1.467266in}{2.511246in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{2.509978in}}%
\pgfpathlineto{\pgfqpoint{1.474484in}{2.496502in}}%
\pgfpathlineto{\pgfqpoint{1.478093in}{2.496022in}}%
\pgfpathlineto{\pgfqpoint{1.481703in}{2.493925in}}%
\pgfpathlineto{\pgfqpoint{1.492530in}{2.460621in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.440560in}}%
\pgfpathlineto{\pgfqpoint{1.510575in}{2.426655in}}%
\pgfpathlineto{\pgfqpoint{1.514184in}{2.417679in}}%
\pgfpathlineto{\pgfqpoint{1.517793in}{2.415019in}}%
\pgfpathlineto{\pgfqpoint{1.521402in}{2.414488in}}%
\pgfpathlineto{\pgfqpoint{1.525011in}{2.403655in}}%
\pgfpathlineto{\pgfqpoint{1.529269in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.529269in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.156802in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{3.156538in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{3.052539in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.829786in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.802413in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.751273in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.709223in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.656256in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.560065in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.559507in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.497146in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.491943in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.469809in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.430239in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.416999in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.409445in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.436839in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{3.230355in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.860581in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.809742in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{2.800591in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.613974in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.538849in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{2.535908in}}%
\pgfpathlineto{\pgfqpoint{1.120640in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.120640in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{3.123875in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{3.070868in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{3.036714in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{3.026592in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.995914in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.968851in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{2.881893in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.879958in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.864438in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.761192in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.750093in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.635278in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.590356in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.580926in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.567476in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.562787in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{2.551251in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{2.539815in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{2.538870in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{2.522635in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.512277in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.510201in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.504929in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.494857in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{2.477430in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{2.471565in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{2.462960in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{2.453486in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{2.452099in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{2.428266in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.420452in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{2.420182in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{2.413238in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{2.412000in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.385323in}}%
\pgfpathlineto{\pgfqpoint{1.279445in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.279445in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.186602in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{3.161458in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.949875in}}%
\pgfpathlineto{\pgfqpoint{1.101094in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.101094in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{3.175085in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.815601in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.747242in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.648189in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.608501in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.599314in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.591219in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.566248in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.566240in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.553363in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.547373in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.545844in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.530416in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.522724in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.521059in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{2.505218in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.491930in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{2.488218in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.486186in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{2.474822in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.472238in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{2.449128in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{2.435499in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.421652in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.408068in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.403690in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{2.392682in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{2.385425in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{1.227094in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.227094in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{3.008630in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{2.867615in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.854314in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.853035in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.766236in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.598770in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.594776in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.580590in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.524330in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.519977in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.511236in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.490198in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.489355in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{2.428424in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.395616in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{2.389360in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224085in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.391425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{2.391425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306624in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028436in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{2.752363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{3.113300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{3.474238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{3.120094in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.980945in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.931555in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.919541in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.902454in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.803936in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.800133in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.774915in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.774329in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.722066in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.695967in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.695319in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.679020in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.670300in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.660010in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.656230in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.601339in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.587438in}}%
\pgfpathlineto{\pgfqpoint{2.432941in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{2.573351in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{2.572253in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{2.572035in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{2.561514in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{2.558455in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{2.545512in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{2.543912in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{2.535584in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{2.535345in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{2.532149in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.514839in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.508511in}}%
\pgfpathlineto{\pgfqpoint{2.523168in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{2.497176in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.484419in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.481245in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.481146in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{2.471548in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{2.591740in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{2.421760in}}%
\pgfpathlineto{\pgfqpoint{2.598958in}{2.417229in}}%
\pgfpathlineto{\pgfqpoint{2.602567in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.606176in}{2.409629in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.409576in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.399554in}}%
\pgfpathlineto{\pgfqpoint{2.617003in}{2.398971in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{2.396186in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{2.393765in}}%
\pgfpathlineto{\pgfqpoint{2.631439in}{2.382429in}}%
\pgfpathlineto{\pgfqpoint{2.633356in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.633356in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.887548in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.412323in}}%
\pgfpathlineto{\pgfqpoint{2.330822in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.330822in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{3.166993in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{3.123703in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.857850in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.764994in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.748453in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.626843in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.478390in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.398229in}}%
\pgfpathlineto{\pgfqpoint{2.364545in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.364545in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.315561in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.315561in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{3.296800in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{3.233230in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{3.191870in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{3.136910in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{3.031144in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.988810in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.976280in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.939863in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.932402in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.827801in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.799045in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.724140in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{2.658446in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.518853in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.507013in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.468761in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.459267in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.422968in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.409443in}}%
\pgfpathlineto{\pgfqpoint{2.418727in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.418727in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{3.223234in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.954173in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.950992in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.804233in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.797455in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.672845in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.482569in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.471283in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.463591in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.426191in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{3.322418in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{3.221792in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{3.032711in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{3.015915in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.743277in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.716786in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.695929in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.657130in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.591603in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{2.564798in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.555512in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.554559in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.550494in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.550254in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.530190in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.486202in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.479713in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.420115in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.414430in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.398921in}}%
\pgfpathlineto{\pgfqpoint{2.420116in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.420116in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{3.110001in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{3.077215in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{3.055211in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.974023in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.952919in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.922081in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.875571in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.864645in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.816190in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.809839in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.725791in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.665037in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.641056in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.632636in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.589808in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.561401in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.553874in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.529935in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.524022in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.487085in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.476576in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.435220in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.420615in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.417970in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.396630in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.394994in}}%
\pgfpathlineto{\pgfqpoint{2.425464in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{2.425464in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449612in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{2.391425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{2.391425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532152in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253963in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{2.752363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{3.113300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{3.474238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.315369in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{3.302850in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.229741in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.182296in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{3.165920in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{3.165808in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{3.133235in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{3.133129in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{3.123369in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{3.119899in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{3.117798in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{3.117391in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{3.112834in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{3.112566in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{3.095371in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{3.095036in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{3.078689in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{3.072244in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{3.069569in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{3.052392in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{3.040918in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{3.037464in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{3.020978in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{3.016825in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{3.016611in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{3.015057in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{3.004769in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{3.001840in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{2.998467in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{2.996778in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{2.978185in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{2.959997in}}%
\pgfpathlineto{\pgfqpoint{3.719822in}{2.954704in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{2.946257in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{2.944629in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{2.934949in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{2.929072in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.926035in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{2.917325in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{2.911714in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{2.892263in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{2.882859in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{2.882147in}}%
\pgfpathlineto{\pgfqpoint{3.766740in}{2.878713in}}%
\pgfpathlineto{\pgfqpoint{3.770349in}{2.877101in}}%
\pgfpathlineto{\pgfqpoint{3.773958in}{2.868852in}}%
\pgfpathlineto{\pgfqpoint{3.781176in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{3.788395in}{2.862680in}}%
\pgfpathlineto{\pgfqpoint{3.792004in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{3.802831in}{2.849986in}}%
\pgfpathlineto{\pgfqpoint{3.810049in}{2.847171in}}%
\pgfpathlineto{\pgfqpoint{3.817267in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{3.820876in}{2.840342in}}%
\pgfpathlineto{\pgfqpoint{3.828094in}{2.835357in}}%
\pgfpathlineto{\pgfqpoint{3.838921in}{2.823829in}}%
\pgfpathlineto{\pgfqpoint{3.842530in}{2.821761in}}%
\pgfpathlineto{\pgfqpoint{3.846139in}{2.821459in}}%
\pgfpathlineto{\pgfqpoint{3.849748in}{2.816500in}}%
\pgfpathlineto{\pgfqpoint{3.856967in}{2.813182in}}%
\pgfpathlineto{\pgfqpoint{3.860576in}{2.811607in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{2.807289in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{2.797486in}}%
\pgfpathlineto{\pgfqpoint{3.882230in}{2.796721in}}%
\pgfpathlineto{\pgfqpoint{3.885839in}{2.794255in}}%
\pgfpathlineto{\pgfqpoint{3.889448in}{2.783930in}}%
\pgfpathlineto{\pgfqpoint{3.900275in}{2.782548in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{2.776825in}}%
\pgfpathlineto{\pgfqpoint{3.914711in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{2.764565in}}%
\pgfpathlineto{\pgfqpoint{3.925539in}{2.763121in}}%
\pgfpathlineto{\pgfqpoint{3.929148in}{2.756367in}}%
\pgfpathlineto{\pgfqpoint{3.932757in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{2.750396in}}%
\pgfpathlineto{\pgfqpoint{3.947193in}{2.749926in}}%
\pgfpathlineto{\pgfqpoint{3.950802in}{2.748121in}}%
\pgfpathlineto{\pgfqpoint{3.958020in}{2.746451in}}%
\pgfpathlineto{\pgfqpoint{3.961629in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{3.972456in}{2.740768in}}%
\pgfpathlineto{\pgfqpoint{3.983284in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{3.994111in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{3.997720in}{2.720958in}}%
\pgfpathlineto{\pgfqpoint{4.004938in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{4.008547in}{2.708320in}}%
\pgfpathlineto{\pgfqpoint{4.012156in}{2.697644in}}%
\pgfpathlineto{\pgfqpoint{4.015765in}{2.694395in}}%
\pgfpathlineto{\pgfqpoint{4.019374in}{2.692692in}}%
\pgfpathlineto{\pgfqpoint{4.022983in}{2.692302in}}%
\pgfpathlineto{\pgfqpoint{4.030201in}{2.686019in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{2.683129in}}%
\pgfpathlineto{\pgfqpoint{4.044637in}{2.680781in}}%
\pgfpathlineto{\pgfqpoint{4.051856in}{2.680483in}}%
\pgfpathlineto{\pgfqpoint{4.055465in}{2.676463in}}%
\pgfpathlineto{\pgfqpoint{4.062683in}{2.674790in}}%
\pgfpathlineto{\pgfqpoint{4.073510in}{2.672430in}}%
\pgfpathlineto{\pgfqpoint{4.077119in}{2.663490in}}%
\pgfpathlineto{\pgfqpoint{4.080728in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{4.087946in}{2.655543in}}%
\pgfpathlineto{\pgfqpoint{4.091555in}{2.654741in}}%
\pgfpathlineto{\pgfqpoint{4.095164in}{2.645462in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{4.102382in}{2.636498in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{2.629105in}}%
\pgfpathlineto{\pgfqpoint{4.127646in}{2.623891in}}%
\pgfpathlineto{\pgfqpoint{4.131255in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{4.138473in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{4.152909in}{2.607070in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.605438in}}%
\pgfpathlineto{\pgfqpoint{4.163736in}{2.598243in}}%
\pgfpathlineto{\pgfqpoint{4.181782in}{2.583831in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{2.577776in}}%
\pgfpathlineto{\pgfqpoint{4.189000in}{2.577162in}}%
\pgfpathlineto{\pgfqpoint{4.192609in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{2.565262in}}%
\pgfpathlineto{\pgfqpoint{4.203436in}{2.563791in}}%
\pgfpathlineto{\pgfqpoint{4.214263in}{2.562823in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{4.225090in}{2.557503in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{2.557078in}}%
\pgfpathlineto{\pgfqpoint{4.232308in}{2.550824in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{2.550320in}}%
\pgfpathlineto{\pgfqpoint{4.250354in}{2.543591in}}%
\pgfpathlineto{\pgfqpoint{4.261181in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{4.264790in}{2.538264in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{4.282835in}{2.524994in}}%
\pgfpathlineto{\pgfqpoint{4.286444in}{2.524824in}}%
\pgfpathlineto{\pgfqpoint{4.290053in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{4.297271in}{2.518016in}}%
\pgfpathlineto{\pgfqpoint{4.300880in}{2.511802in}}%
\pgfpathlineto{\pgfqpoint{4.304490in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{4.308099in}{2.510272in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{2.499067in}}%
\pgfpathlineto{\pgfqpoint{4.318926in}{2.498789in}}%
\pgfpathlineto{\pgfqpoint{4.329753in}{2.494100in}}%
\pgfpathlineto{\pgfqpoint{4.333362in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{2.482737in}}%
\pgfpathlineto{\pgfqpoint{4.340580in}{2.482199in}}%
\pgfpathlineto{\pgfqpoint{4.344189in}{2.477402in}}%
\pgfpathlineto{\pgfqpoint{4.347798in}{2.475420in}}%
\pgfpathlineto{\pgfqpoint{4.355016in}{2.474117in}}%
\pgfpathlineto{\pgfqpoint{4.369453in}{2.470976in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{2.467507in}}%
\pgfpathlineto{\pgfqpoint{4.376671in}{2.467002in}}%
\pgfpathlineto{\pgfqpoint{4.380280in}{2.462126in}}%
\pgfpathlineto{\pgfqpoint{4.387498in}{2.461789in}}%
\pgfpathlineto{\pgfqpoint{4.391107in}{2.453509in}}%
\pgfpathlineto{\pgfqpoint{4.394716in}{2.450381in}}%
\pgfpathlineto{\pgfqpoint{4.398325in}{2.443368in}}%
\pgfpathlineto{\pgfqpoint{4.401934in}{2.443119in}}%
\pgfpathlineto{\pgfqpoint{4.405543in}{2.435811in}}%
\pgfpathlineto{\pgfqpoint{4.409152in}{2.432197in}}%
\pgfpathlineto{\pgfqpoint{4.412761in}{2.430281in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{4.434416in}{2.415934in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{2.414116in}}%
\pgfpathlineto{\pgfqpoint{4.452461in}{2.408243in}}%
\pgfpathlineto{\pgfqpoint{4.456070in}{2.397926in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{2.392861in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{2.390233in}}%
\pgfpathlineto{\pgfqpoint{4.466897in}{2.383431in}}%
\pgfpathlineto{\pgfqpoint{4.474520in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.474520in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.462591in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{3.312152in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.224417in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.128351in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{3.124766in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{3.027516in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.909426in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.905091in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.887615in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.856715in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.847807in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.791105in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.775533in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{2.771020in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.731474in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.701767in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.689908in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.657905in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{2.587700in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.532686in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.528905in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.466918in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{2.419146in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{2.409882in}}%
\pgfpathlineto{\pgfqpoint{3.661815in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.661815in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{3.401560in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.117032in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.089121in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{3.041603in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.868596in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.854349in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.735695in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.674103in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.666184in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.544860in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.521356in}}%
\pgfpathlineto{\pgfqpoint{3.594823in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.594823in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.322469in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{3.229731in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{3.192047in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.088920in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{3.074719in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{3.057688in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.966791in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.962624in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.950279in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.926847in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.880578in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.873269in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.828107in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.823551in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.804973in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.778942in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.641655in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{2.526511in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.514176in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{2.436272in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.419641in}}%
\pgfpathlineto{\pgfqpoint{3.647006in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.647006in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.336827in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{3.315864in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{3.121871in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.117587in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.115707in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{3.038691in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{3.033050in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.999222in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.988544in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.962985in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.948019in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.936875in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.907635in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.904151in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.892983in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.832738in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.824166in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.819267in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.810729in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{2.729827in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{2.720898in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.652400in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{2.586226in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{2.585985in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{2.574372in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{2.568074in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{2.559349in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{2.554548in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{2.514388in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{2.463457in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{2.447207in}}%
\pgfpathlineto{\pgfqpoint{3.698168in}{2.410108in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{2.407446in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{2.406279in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{2.401862in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{3.414873in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.259627in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.189596in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.989801in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.951647in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.687181in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.594277in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.565765in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.511720in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.467936in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.463809in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.462487in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.420740in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.418923in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.391387in}}%
\pgfpathlineto{\pgfqpoint{3.631066in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.631066in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.398175in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{3.368085in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{3.069720in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{3.011687in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.858389in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.804189in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.791272in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.783810in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.754918in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.658372in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.612555in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.515970in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.511239in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.499678in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{2.393222in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.386071in}}%
\pgfpathlineto{\pgfqpoint{3.626603in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.626603in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{3.542059in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.542059in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675140in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{2.391425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{2.391425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757679in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479490in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{2.391425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{2.752363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{3.113300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{3.474238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.028240in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.810751in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.748503in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.720939in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.717735in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.673510in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.612175in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.575387in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.566270in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.549048in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.535122in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.528024in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.527825in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.516760in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.514599in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.507449in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.507085in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.501685in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.493076in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.488751in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{2.488495in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.486479in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.481850in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.472632in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{2.470468in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{2.469928in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{2.464660in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.450186in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{2.447097in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{2.442866in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{2.440537in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{2.438510in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{2.434830in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{2.424044in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{2.423930in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{2.421612in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{2.405710in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{2.403728in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{2.403100in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{2.397468in}}%
\pgfpathlineto{\pgfqpoint{4.992267in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{4.999485in}{2.387142in}}%
\pgfpathlineto{\pgfqpoint{5.008007in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{5.008007in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.203310in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.183600in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{3.047552in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.033284in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.982641in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.981769in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.907595in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.897117in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.791478in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.767945in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.766388in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.741049in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.688982in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.680111in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.679890in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.677887in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.668571in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.655668in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.652850in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.621502in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.542247in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.535352in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.470642in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{2.456122in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.417432in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.413698in}}%
\pgfpathlineto{\pgfqpoint{4.901647in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.901647in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.421668in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.342313in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{3.061045in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.785509in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.760406in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.705647in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.677452in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.666598in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.510703in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.490765in}}%
\pgfpathlineto{\pgfqpoint{4.827352in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.827352in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.450540in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.403621in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.987093in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.601875in}}%
\pgfpathlineto{\pgfqpoint{4.790454in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.790454in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.399755in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.209310in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{3.106044in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{3.089308in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.080200in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.986228in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.940986in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.920467in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.809422in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.788606in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.742299in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.731894in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.675088in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.647940in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.637667in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.628699in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.623461in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.615737in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.613058in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.594977in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.560310in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.552101in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.518151in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.487823in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.472345in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.417323in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{4.886079in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.886079in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.255799in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.948544in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.839713in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.630123in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.513613in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.479325in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.473763in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.415468in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{2.391425in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{3.468177in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{3.457764in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{3.321564in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{3.289363in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.093420in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{3.025068in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{3.015837in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.958307in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.915359in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.903905in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.878709in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.851247in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.805866in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.792038in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.788123in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.763106in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.725242in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.693940in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.657466in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.589826in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.587217in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.477675in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{2.446584in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.443856in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.442803in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.436904in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{4.906238in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{4.906238in}{2.381425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900667in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{2.391425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{3.474238in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{3.474238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.200331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081097in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081097in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802909in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802909in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579678in, y=1.142461in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{1.561269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=1.503399in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{1.922206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638706in, y=1.864336in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056917in}{2.283144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730529in, y=2.225274in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301900in,y=1.741738in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z^{-1} A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.254647in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.251413in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.242874in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.239445in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.235634in}}%
\pgfpathlineto{\pgfqpoint{1.348167in}{2.215602in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.369822in}{2.211821in}}%
\pgfpathlineto{\pgfqpoint{1.445612in}{2.198198in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{2.195448in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{1.478093in}{2.192377in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{2.192076in}}%
\pgfpathlineto{\pgfqpoint{1.492530in}{2.190183in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.182466in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{2.177834in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{1.600801in}{2.173696in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{2.170795in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{2.169492in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{2.167242in}}%
\pgfpathlineto{\pgfqpoint{1.640501in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.691028in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{1.694637in}{2.154105in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{2.152673in}}%
\pgfpathlineto{\pgfqpoint{1.712682in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{1.752382in}{2.145024in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{2.138154in}}%
\pgfpathlineto{\pgfqpoint{1.792081in}{2.137447in}}%
\pgfpathlineto{\pgfqpoint{1.799299in}{2.135855in}}%
\pgfpathlineto{\pgfqpoint{1.806518in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.849826in}{2.128815in}}%
\pgfpathlineto{\pgfqpoint{1.857044in}{2.127792in}}%
\pgfpathlineto{\pgfqpoint{1.871481in}{2.124922in}}%
\pgfpathlineto{\pgfqpoint{1.882308in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{1.940053in}{2.112751in}}%
\pgfpathlineto{\pgfqpoint{1.958098in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{2.103924in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{2.102620in}}%
\pgfpathlineto{\pgfqpoint{1.983361in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{2.005016in}{2.093714in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{2.087863in}}%
\pgfpathlineto{\pgfqpoint{2.030279in}{2.084622in}}%
\pgfpathlineto{\pgfqpoint{2.033888in}{2.082823in}}%
\pgfpathlineto{\pgfqpoint{2.037497in}{2.082582in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{2.079518in}}%
\pgfpathlineto{\pgfqpoint{2.048324in}{2.078488in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{2.073989in}}%
\pgfpathlineto{\pgfqpoint{2.059151in}{2.070992in}}%
\pgfpathlineto{\pgfqpoint{2.062761in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{2.066953in}}%
\pgfpathlineto{\pgfqpoint{2.077197in}{2.065124in}}%
\pgfpathlineto{\pgfqpoint{2.084415in}{2.062967in}}%
\pgfpathlineto{\pgfqpoint{2.091633in}{2.056828in}}%
\pgfpathlineto{\pgfqpoint{2.095242in}{2.054731in}}%
\pgfpathlineto{\pgfqpoint{2.098851in}{2.054367in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{2.043937in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{2.040217in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{2.032980in}}%
\pgfpathlineto{\pgfqpoint{2.142160in}{2.032752in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.957799in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.939064in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.917883in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.788744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.266860in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.253391in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.250139in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.241808in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.236886in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.234487in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.231947in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.228466in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.222382in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{2.222031in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.219779in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.216249in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{2.208534in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{2.179540in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{2.174784in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{2.172514in}}%
\pgfpathlineto{\pgfqpoint{1.402303in}{2.169280in}}%
\pgfpathlineto{\pgfqpoint{1.416740in}{2.165117in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.163755in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{2.152252in}}%
\pgfpathlineto{\pgfqpoint{1.474484in}{2.149947in}}%
\pgfpathlineto{\pgfqpoint{1.481703in}{2.149141in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{2.145816in}}%
\pgfpathlineto{\pgfqpoint{1.496139in}{2.144979in}}%
\pgfpathlineto{\pgfqpoint{1.525011in}{2.137415in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{2.135039in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.131713in}}%
\pgfpathlineto{\pgfqpoint{1.561102in}{2.129330in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{1.571929in}{2.126956in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{2.124598in}}%
\pgfpathlineto{\pgfqpoint{1.589974in}{2.123113in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{2.119842in}}%
\pgfpathlineto{\pgfqpoint{1.618847in}{2.117703in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{2.114965in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{2.111739in}}%
\pgfpathlineto{\pgfqpoint{1.745164in}{2.088129in}}%
\pgfpathlineto{\pgfqpoint{1.748773in}{2.086703in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{2.085038in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.067375in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{1.878699in}{2.055723in}}%
\pgfpathlineto{\pgfqpoint{1.889526in}{2.053994in}}%
\pgfpathlineto{\pgfqpoint{1.896744in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.925616in}{2.043841in}}%
\pgfpathlineto{\pgfqpoint{1.950880in}{2.037132in}}%
\pgfpathlineto{\pgfqpoint{1.958098in}{2.035363in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{2.034803in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{2.030614in}}%
\pgfpathlineto{\pgfqpoint{1.979752in}{2.026917in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{2.016595in}}%
\pgfpathlineto{\pgfqpoint{2.019452in}{2.012065in}}%
\pgfpathlineto{\pgfqpoint{2.030279in}{2.007981in}}%
\pgfpathlineto{\pgfqpoint{2.033888in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{2.003406in}}%
\pgfpathlineto{\pgfqpoint{2.048324in}{1.999219in}}%
\pgfpathlineto{\pgfqpoint{2.059151in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{2.062761in}{1.991677in}}%
\pgfpathlineto{\pgfqpoint{2.073588in}{1.988979in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{1.982994in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.972340in}}%
\pgfpathlineto{\pgfqpoint{2.131333in}{1.954163in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.947427in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{2.145769in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.922032in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.906975in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.894491in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{1.889253in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.887460in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.833498in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.743723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.263180in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.254783in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.252308in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.239773in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.234368in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.231802in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.226571in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.222091in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.219818in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.218494in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.214532in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.213159in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{2.205223in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.197614in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{2.195434in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.188401in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.184180in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.181963in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{1.243505in}{2.166191in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{2.162530in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.159689in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{2.158968in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.151071in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{2.148924in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{2.148175in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{2.146076in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{2.144677in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{2.143265in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.140549in}}%
\pgfpathlineto{\pgfqpoint{1.308468in}{2.137785in}}%
\pgfpathlineto{\pgfqpoint{1.315686in}{2.134030in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{2.133511in}}%
\pgfpathlineto{\pgfqpoint{1.322904in}{2.131420in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{2.126478in}}%
\pgfpathlineto{\pgfqpoint{1.340949in}{2.123252in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{1.377040in}{2.110700in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.092967in}}%
\pgfpathlineto{\pgfqpoint{1.438394in}{2.088624in}}%
\pgfpathlineto{\pgfqpoint{1.445612in}{2.086596in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{2.080163in}}%
\pgfpathlineto{\pgfqpoint{1.467266in}{2.079198in}}%
\pgfpathlineto{\pgfqpoint{1.474484in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.070458in}}%
\pgfpathlineto{\pgfqpoint{1.492530in}{2.069377in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{2.065221in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{2.050797in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{2.043216in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{1.593583in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{1.597192in}{2.035212in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{2.033458in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{2.023788in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{2.021022in}}%
\pgfpathlineto{\pgfqpoint{1.647719in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.013731in}}%
\pgfpathlineto{\pgfqpoint{1.654937in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{1.662155in}{2.009488in}}%
\pgfpathlineto{\pgfqpoint{1.680201in}{2.005391in}}%
\pgfpathlineto{\pgfqpoint{1.694637in}{1.998453in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{1.745164in}{1.981987in}}%
\pgfpathlineto{\pgfqpoint{1.748773in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{1.755991in}{1.977525in}}%
\pgfpathlineto{\pgfqpoint{1.763209in}{1.973251in}}%
\pgfpathlineto{\pgfqpoint{1.774036in}{1.971485in}}%
\pgfpathlineto{\pgfqpoint{1.788472in}{1.965878in}}%
\pgfpathlineto{\pgfqpoint{1.795690in}{1.964643in}}%
\pgfpathlineto{\pgfqpoint{1.799299in}{1.961897in}}%
\pgfpathlineto{\pgfqpoint{1.806518in}{1.960464in}}%
\pgfpathlineto{\pgfqpoint{1.813736in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{1.953930in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.953781in}}%
\pgfpathlineto{\pgfqpoint{1.824563in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{1.948715in}}%
\pgfpathlineto{\pgfqpoint{1.838999in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{1.849826in}{1.941586in}}%
\pgfpathlineto{\pgfqpoint{1.857044in}{1.937964in}}%
\pgfpathlineto{\pgfqpoint{1.864262in}{1.936361in}}%
\pgfpathlineto{\pgfqpoint{1.900353in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{1.903962in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{1.916779in}}%
\pgfpathlineto{\pgfqpoint{1.922007in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{1.936444in}{1.904491in}}%
\pgfpathlineto{\pgfqpoint{1.958098in}{1.890766in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{1.884382in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{1.880735in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.880429in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{1.866774in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{2.015843in}{1.855891in}}%
\pgfpathlineto{\pgfqpoint{2.062761in}{1.826656in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{1.817220in}}%
\pgfpathlineto{\pgfqpoint{2.073588in}{1.816430in}}%
\pgfpathlineto{\pgfqpoint{2.077197in}{1.808639in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{2.084415in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{2.088024in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.786323in}}%
\pgfpathlineto{\pgfqpoint{2.109678in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{1.777129in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.776748in}}%
\pgfpathlineto{\pgfqpoint{2.131333in}{1.762997in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.761400in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.704891in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.671414in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.655394in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.575164in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.575164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.233347in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.227014in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.225664in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.221125in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.216321in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.208659in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.206643in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.201446in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.193162in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.188034in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.187568in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.185861in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.177354in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.173144in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{2.170031in}}%
\pgfpathlineto{\pgfqpoint{1.196587in}{2.167203in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{2.164290in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.163405in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{2.161184in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.160147in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{2.153144in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{2.150515in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{2.146998in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.143990in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{2.142528in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{2.141919in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{2.135081in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{2.131768in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{2.129005in}}%
\pgfpathlineto{\pgfqpoint{1.322904in}{2.127309in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{2.126103in}}%
\pgfpathlineto{\pgfqpoint{1.337340in}{2.124104in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{2.120590in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{2.117528in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.395085in}{2.111113in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{1.600801in}{2.073172in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{1.691028in}{2.059122in}}%
\pgfpathlineto{\pgfqpoint{1.701855in}{2.056747in}}%
\pgfpathlineto{\pgfqpoint{1.719900in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{1.763209in}{2.047116in}}%
\pgfpathlineto{\pgfqpoint{1.766818in}{2.045425in}}%
\pgfpathlineto{\pgfqpoint{1.781254in}{2.043650in}}%
\pgfpathlineto{\pgfqpoint{1.792081in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.813736in}{2.037736in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{2.036417in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{2.032915in}}%
\pgfpathlineto{\pgfqpoint{1.867872in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{1.889526in}{2.024920in}}%
\pgfpathlineto{\pgfqpoint{1.896744in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{1.900353in}{2.021207in}}%
\pgfpathlineto{\pgfqpoint{1.907571in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{1.918398in}{2.018062in}}%
\pgfpathlineto{\pgfqpoint{1.943662in}{2.012656in}}%
\pgfpathlineto{\pgfqpoint{1.950880in}{2.011083in}}%
\pgfpathlineto{\pgfqpoint{1.958098in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{1.965316in}{2.008427in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{1.990579in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{2.000270in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{1.994028in}}%
\pgfpathlineto{\pgfqpoint{2.037497in}{1.988793in}}%
\pgfpathlineto{\pgfqpoint{2.098851in}{1.967764in}}%
\pgfpathlineto{\pgfqpoint{2.106069in}{1.964115in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.954828in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.953925in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.951293in}}%
\pgfpathlineto{\pgfqpoint{2.131333in}{1.951001in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{2.142160in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{2.145769in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.913417in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.887461in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.871922in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.789254in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.789254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.256115in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{2.246331in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{2.239872in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.227942in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{2.221220in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.219272in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.214100in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.209570in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.203717in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.195630in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{2.188427in}}%
\pgfpathlineto{\pgfqpoint{1.171324in}{2.185263in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{1.185760in}{2.179381in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{2.168184in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.162418in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.158912in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{2.158052in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{2.154782in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{2.137411in}}%
\pgfpathlineto{\pgfqpoint{1.290423in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{2.120639in}}%
\pgfpathlineto{\pgfqpoint{1.340949in}{2.118963in}}%
\pgfpathlineto{\pgfqpoint{1.351777in}{2.115601in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{2.113107in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{2.078440in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{2.075710in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.075018in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.065017in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.064584in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{1.561102in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{2.057886in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{2.044741in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{2.043015in}}%
\pgfpathlineto{\pgfqpoint{1.640501in}{2.042380in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.039899in}}%
\pgfpathlineto{\pgfqpoint{1.662155in}{2.038131in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{2.034967in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{2.021298in}}%
\pgfpathlineto{\pgfqpoint{1.748773in}{2.017160in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.998747in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{1.994119in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.983529in}}%
\pgfpathlineto{\pgfqpoint{1.889526in}{1.981727in}}%
\pgfpathlineto{\pgfqpoint{1.893135in}{1.981245in}}%
\pgfpathlineto{\pgfqpoint{1.900353in}{1.978582in}}%
\pgfpathlineto{\pgfqpoint{1.943662in}{1.964693in}}%
\pgfpathlineto{\pgfqpoint{1.950880in}{1.961490in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{1.979752in}{1.952080in}}%
\pgfpathlineto{\pgfqpoint{1.986970in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{1.946486in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{1.942881in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.940920in}}%
\pgfpathlineto{\pgfqpoint{2.015843in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{1.934262in}}%
\pgfpathlineto{\pgfqpoint{2.026670in}{1.934041in}}%
\pgfpathlineto{\pgfqpoint{2.037497in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{1.928395in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{1.923956in}}%
\pgfpathlineto{\pgfqpoint{2.062761in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{2.077197in}{1.911385in}}%
\pgfpathlineto{\pgfqpoint{2.080806in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.884971in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.879989in}}%
\pgfpathlineto{\pgfqpoint{2.131333in}{1.878214in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.873108in}}%
\pgfpathlineto{\pgfqpoint{2.142160in}{1.868026in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{1.850908in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.849579in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{1.821333in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.767180in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.758209in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.731011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.239873in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.206750in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.197253in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{2.193579in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{2.185224in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.171681in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.170985in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{2.166078in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.158515in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{2.149026in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.135934in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.132446in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{2.132053in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{2.126979in}}%
\pgfpathlineto{\pgfqpoint{1.250723in}{2.125288in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{2.124379in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.118262in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.100832in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{2.097926in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{2.094862in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{2.090055in}}%
\pgfpathlineto{\pgfqpoint{1.413130in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.084234in}}%
\pgfpathlineto{\pgfqpoint{1.427567in}{2.082422in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{2.078342in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.071765in}}%
\pgfpathlineto{\pgfqpoint{1.496139in}{2.068873in}}%
\pgfpathlineto{\pgfqpoint{1.514184in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{2.062324in}}%
\pgfpathlineto{\pgfqpoint{1.553884in}{2.057516in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{2.054963in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{2.052773in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{2.051484in}}%
\pgfpathlineto{\pgfqpoint{1.608020in}{2.047087in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{2.046688in}}%
\pgfpathlineto{\pgfqpoint{1.618847in}{2.044136in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{2.041040in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{1.658546in}{2.036556in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{2.031048in}}%
\pgfpathlineto{\pgfqpoint{1.709073in}{2.027638in}}%
\pgfpathlineto{\pgfqpoint{1.716291in}{2.026087in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{1.997214in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{1.995275in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.987989in}}%
\pgfpathlineto{\pgfqpoint{1.907571in}{1.983625in}}%
\pgfpathlineto{\pgfqpoint{1.922007in}{1.980133in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{1.954489in}{1.971602in}}%
\pgfpathlineto{\pgfqpoint{1.965316in}{1.969265in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{1.983361in}{1.965649in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.956652in}}%
\pgfpathlineto{\pgfqpoint{2.019452in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{1.943510in}}%
\pgfpathlineto{\pgfqpoint{2.048324in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{1.940575in}}%
\pgfpathlineto{\pgfqpoint{2.055542in}{1.939976in}}%
\pgfpathlineto{\pgfqpoint{2.059151in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.062761in}{1.937195in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{1.934242in}}%
\pgfpathlineto{\pgfqpoint{2.084415in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{2.098851in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.920532in}}%
\pgfpathlineto{\pgfqpoint{2.106069in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{1.915353in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.906989in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.905824in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{1.896022in}}%
\pgfpathlineto{\pgfqpoint{2.145769in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.887251in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.859289in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.842462in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.726635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{1.095534in}{2.275712in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.268474in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{2.261368in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{2.260221in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{2.257224in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{2.255761in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.253013in}}%
\pgfpathlineto{\pgfqpoint{1.131624in}{2.251301in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.249979in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.249284in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{2.244566in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.237933in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.234832in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{2.223283in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.216434in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{2.216136in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{2.214220in}}%
\pgfpathlineto{\pgfqpoint{1.279595in}{2.211766in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.206075in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{2.201092in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.197457in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{2.194176in}}%
\pgfpathlineto{\pgfqpoint{1.377040in}{2.191797in}}%
\pgfpathlineto{\pgfqpoint{1.391476in}{2.189313in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{1.427567in}{2.181917in}}%
\pgfpathlineto{\pgfqpoint{1.438394in}{2.180690in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{2.175755in}}%
\pgfpathlineto{\pgfqpoint{1.478093in}{2.172980in}}%
\pgfpathlineto{\pgfqpoint{1.528620in}{2.163929in}}%
\pgfpathlineto{\pgfqpoint{1.539447in}{2.162230in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.160672in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{2.149259in}}%
\pgfpathlineto{\pgfqpoint{1.647719in}{2.141903in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{2.138027in}}%
\pgfpathlineto{\pgfqpoint{1.676592in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{2.136038in}}%
\pgfpathlineto{\pgfqpoint{1.701855in}{2.132008in}}%
\pgfpathlineto{\pgfqpoint{1.716291in}{2.129261in}}%
\pgfpathlineto{\pgfqpoint{1.719900in}{2.128588in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{2.126342in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{2.124048in}}%
\pgfpathlineto{\pgfqpoint{1.777645in}{2.116983in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{2.115037in}}%
\pgfpathlineto{\pgfqpoint{1.792081in}{2.114197in}}%
\pgfpathlineto{\pgfqpoint{1.795690in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{2.108668in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{2.106806in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{1.867872in}{2.096410in}}%
\pgfpathlineto{\pgfqpoint{1.896744in}{2.089215in}}%
\pgfpathlineto{\pgfqpoint{1.907571in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{2.085443in}}%
\pgfpathlineto{\pgfqpoint{1.925616in}{2.082209in}}%
\pgfpathlineto{\pgfqpoint{1.958098in}{2.074580in}}%
\pgfpathlineto{\pgfqpoint{1.965316in}{2.071184in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{2.069743in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{2.008625in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{2.019452in}{2.055718in}}%
\pgfpathlineto{\pgfqpoint{2.030279in}{2.051773in}}%
\pgfpathlineto{\pgfqpoint{2.033888in}{2.049654in}}%
\pgfpathlineto{\pgfqpoint{2.037497in}{2.049187in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{2.059151in}{2.041028in}}%
\pgfpathlineto{\pgfqpoint{2.066370in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{2.036143in}}%
\pgfpathlineto{\pgfqpoint{2.088024in}{2.028840in}}%
\pgfpathlineto{\pgfqpoint{2.095242in}{2.024419in}}%
\pgfpathlineto{\pgfqpoint{2.098851in}{2.022802in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{2.019754in}}%
\pgfpathlineto{\pgfqpoint{2.106069in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{2.142160in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.986231in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{1.984740in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.979228in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{1.941134in}}%
\pgfpathlineto{\pgfqpoint{2.181859in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.850077in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.850077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056917in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084706in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{2.233765in}}%
\pgfpathlineto{\pgfqpoint{1.124406in}{2.216600in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{2.212933in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.208228in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{2.203805in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{2.201298in}}%
\pgfpathlineto{\pgfqpoint{1.160497in}{2.199139in}}%
\pgfpathlineto{\pgfqpoint{1.164106in}{2.196146in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{1.182151in}{2.189175in}}%
\pgfpathlineto{\pgfqpoint{1.189369in}{2.187319in}}%
\pgfpathlineto{\pgfqpoint{1.192978in}{2.185311in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{2.183665in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{2.179320in}}%
\pgfpathlineto{\pgfqpoint{1.225460in}{2.177180in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{2.174038in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{2.167189in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{2.165163in}}%
\pgfpathlineto{\pgfqpoint{1.268768in}{2.163196in}}%
\pgfpathlineto{\pgfqpoint{1.283204in}{2.161564in}}%
\pgfpathlineto{\pgfqpoint{1.294032in}{2.158686in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.156399in}}%
\pgfpathlineto{\pgfqpoint{1.312077in}{2.154186in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{1.427567in}{2.131294in}}%
\pgfpathlineto{\pgfqpoint{1.449221in}{2.126508in}}%
\pgfpathlineto{\pgfqpoint{1.456439in}{2.124944in}}%
\pgfpathlineto{\pgfqpoint{1.474484in}{2.121770in}}%
\pgfpathlineto{\pgfqpoint{1.481703in}{2.120629in}}%
\pgfpathlineto{\pgfqpoint{1.492530in}{2.118785in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{2.117506in}}%
\pgfpathlineto{\pgfqpoint{1.510575in}{2.115567in}}%
\pgfpathlineto{\pgfqpoint{1.517793in}{2.114595in}}%
\pgfpathlineto{\pgfqpoint{1.525011in}{2.113259in}}%
\pgfpathlineto{\pgfqpoint{1.532229in}{2.112512in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.110094in}}%
\pgfpathlineto{\pgfqpoint{1.550275in}{2.109325in}}%
\pgfpathlineto{\pgfqpoint{1.561102in}{2.106978in}}%
\pgfpathlineto{\pgfqpoint{1.571929in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.604410in}{2.099487in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{2.096191in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{1.694637in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.712682in}{2.080913in}}%
\pgfpathlineto{\pgfqpoint{1.719900in}{2.079898in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{2.075404in}}%
\pgfpathlineto{\pgfqpoint{1.748773in}{2.074005in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{2.072661in}}%
\pgfpathlineto{\pgfqpoint{1.763209in}{2.070964in}}%
\pgfpathlineto{\pgfqpoint{1.781254in}{2.067954in}}%
\pgfpathlineto{\pgfqpoint{1.806518in}{2.062910in}}%
\pgfpathlineto{\pgfqpoint{1.813736in}{2.062243in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{2.060041in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{1.838999in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{2.054045in}}%
\pgfpathlineto{\pgfqpoint{1.860653in}{2.051746in}}%
\pgfpathlineto{\pgfqpoint{1.875090in}{2.047834in}}%
\pgfpathlineto{\pgfqpoint{1.882308in}{2.046393in}}%
\pgfpathlineto{\pgfqpoint{1.896744in}{2.043010in}}%
\pgfpathlineto{\pgfqpoint{1.903962in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{1.907571in}{2.040100in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{2.039784in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{2.034517in}}%
\pgfpathlineto{\pgfqpoint{1.936444in}{2.033673in}}%
\pgfpathlineto{\pgfqpoint{1.940053in}{2.031625in}}%
\pgfpathlineto{\pgfqpoint{1.954489in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{2.025307in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{2.021378in}}%
\pgfpathlineto{\pgfqpoint{1.979752in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{1.983361in}{2.017977in}}%
\pgfpathlineto{\pgfqpoint{1.990579in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{2.013676in}}%
\pgfpathlineto{\pgfqpoint{2.005016in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{2.026670in}{2.003796in}}%
\pgfpathlineto{\pgfqpoint{2.033888in}{2.002293in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{2.000087in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{2.066370in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{2.073588in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{2.077197in}{1.984534in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.975041in}}%
\pgfpathlineto{\pgfqpoint{2.106069in}{1.971677in}}%
\pgfpathlineto{\pgfqpoint{2.109678in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{2.131333in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{1.946560in}}%
\pgfpathlineto{\pgfqpoint{2.142160in}{1.945249in}}%
\pgfpathlineto{\pgfqpoint{2.145769in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{1.932614in}}%
\pgfpathlineto{\pgfqpoint{2.156596in}{1.929622in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{1.920618in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{2.174641in}{1.900582in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{1.890757in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.848003in}}%
\pgfpathlineto{\pgfqpoint{2.192687in}{1.839638in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.784886in}}%
\pgfpathlineto{\pgfqpoint{2.196296in}{1.784886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224085in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{1.200331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056917in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{1.200331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306624in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306624in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028436in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028436in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{1.561269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{1.922206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282444in}{2.283144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.184005in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.170866in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.166227in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.163436in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.157814in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.156810in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.138808in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.132556in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.128932in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{2.122814in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.119470in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.116210in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.115766in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.111067in}}%
\pgfpathlineto{\pgfqpoint{2.432941in}{2.109113in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{2.106745in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{2.508732in}{2.086840in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.080586in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.076659in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{2.598958in}{2.068910in}}%
\pgfpathlineto{\pgfqpoint{2.617003in}{2.065674in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{2.063771in}}%
\pgfpathlineto{\pgfqpoint{2.638658in}{2.061468in}}%
\pgfpathlineto{\pgfqpoint{2.718057in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{2.736102in}{2.046435in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.044910in}}%
\pgfpathlineto{\pgfqpoint{2.754147in}{2.043119in}}%
\pgfpathlineto{\pgfqpoint{2.855201in}{2.027164in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{2.025494in}}%
\pgfpathlineto{\pgfqpoint{2.876855in}{2.023796in}}%
\pgfpathlineto{\pgfqpoint{2.920164in}{2.015705in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{2.015184in}}%
\pgfpathlineto{\pgfqpoint{2.927382in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{2.934600in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.010459in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{1.955814in}}%
\pgfpathlineto{\pgfqpoint{3.216107in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{3.223325in}{1.950820in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{3.248588in}{1.943488in}}%
\pgfpathlineto{\pgfqpoint{3.255806in}{1.940456in}}%
\pgfpathlineto{\pgfqpoint{3.288288in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.925012in}}%
\pgfpathlineto{\pgfqpoint{3.299115in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.913507in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{3.324378in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{3.327987in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{1.901762in}}%
\pgfpathlineto{\pgfqpoint{3.342423in}{1.893582in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.884718in}}%
\pgfpathlineto{\pgfqpoint{3.364078in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.790638in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.760319in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.739782in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.698802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.234484in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.225101in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.213636in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.210620in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.198973in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.190018in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.189224in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.181230in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.175897in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.168511in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.163317in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.154968in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.152621in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{2.152482in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{2.143258in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{2.137161in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{2.134841in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{2.113248in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{2.108340in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.105803in}}%
\pgfpathlineto{\pgfqpoint{2.555649in}{2.103095in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{2.099043in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.602567in}{2.085955in}}%
\pgfpathlineto{\pgfqpoint{2.617003in}{2.081266in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{2.078830in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{2.635049in}{2.073414in}}%
\pgfpathlineto{\pgfqpoint{2.642267in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{2.069098in}}%
\pgfpathlineto{\pgfqpoint{2.660312in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.667530in}{2.061620in}}%
\pgfpathlineto{\pgfqpoint{2.671139in}{2.058057in}}%
\pgfpathlineto{\pgfqpoint{2.681966in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{2.685575in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{2.689184in}{2.050798in}}%
\pgfpathlineto{\pgfqpoint{2.696402in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{2.703621in}{2.045337in}}%
\pgfpathlineto{\pgfqpoint{2.710839in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.029852in}}%
\pgfpathlineto{\pgfqpoint{2.746929in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{2.754147in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{2.761365in}{2.022983in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{2.020252in}}%
\pgfpathlineto{\pgfqpoint{2.783020in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{2.786629in}{2.014551in}}%
\pgfpathlineto{\pgfqpoint{2.790238in}{2.011626in}}%
\pgfpathlineto{\pgfqpoint{2.801065in}{2.008083in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.007599in}}%
\pgfpathlineto{\pgfqpoint{2.822719in}{1.997984in}}%
\pgfpathlineto{\pgfqpoint{2.826328in}{1.996504in}}%
\pgfpathlineto{\pgfqpoint{2.829938in}{1.996349in}}%
\pgfpathlineto{\pgfqpoint{2.837156in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{2.869637in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{2.876855in}{1.979648in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{1.974157in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{1.968429in}}%
\pgfpathlineto{\pgfqpoint{2.905728in}{1.965464in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{2.920164in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{2.927382in}{1.956887in}}%
\pgfpathlineto{\pgfqpoint{2.930991in}{1.955985in}}%
\pgfpathlineto{\pgfqpoint{2.934600in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{2.945427in}{1.951267in}}%
\pgfpathlineto{\pgfqpoint{2.963473in}{1.944516in}}%
\pgfpathlineto{\pgfqpoint{2.967082in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{2.977909in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.936420in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{3.003172in}{1.929008in}}%
\pgfpathlineto{\pgfqpoint{3.010390in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{3.013999in}{1.926152in}}%
\pgfpathlineto{\pgfqpoint{3.017608in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{3.035654in}{1.917738in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.910500in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{1.910357in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{1.906683in}}%
\pgfpathlineto{\pgfqpoint{3.064526in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{3.071744in}{1.901345in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{1.900141in}}%
\pgfpathlineto{\pgfqpoint{3.078962in}{1.896613in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.893443in}}%
\pgfpathlineto{\pgfqpoint{3.097008in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{1.884284in}}%
\pgfpathlineto{\pgfqpoint{3.107835in}{1.881884in}}%
\pgfpathlineto{\pgfqpoint{3.118662in}{1.877844in}}%
\pgfpathlineto{\pgfqpoint{3.122271in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{3.125880in}{1.875139in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{1.871401in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{3.143925in}{1.868102in}}%
\pgfpathlineto{\pgfqpoint{3.147534in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{1.863808in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.854048in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{3.180016in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{1.840610in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{1.838054in}}%
\pgfpathlineto{\pgfqpoint{3.212497in}{1.831585in}}%
\pgfpathlineto{\pgfqpoint{3.216107in}{1.830977in}}%
\pgfpathlineto{\pgfqpoint{3.259415in}{1.806813in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{1.798614in}}%
\pgfpathlineto{\pgfqpoint{3.281070in}{1.793677in}}%
\pgfpathlineto{\pgfqpoint{3.291897in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{3.299115in}{1.780318in}}%
\pgfpathlineto{\pgfqpoint{3.302724in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.767398in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{3.327987in}{1.747730in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{3.338814in}{1.733661in}}%
\pgfpathlineto{\pgfqpoint{3.342423in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{3.367687in}{1.702960in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.700193in}}%
\pgfpathlineto{\pgfqpoint{3.374905in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.683559in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{1.640709in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{1.632630in}}%
\pgfpathlineto{\pgfqpoint{3.400168in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.592716in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.519866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.264667in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.253907in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.233189in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.219168in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.208624in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.193041in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.191010in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.178349in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.172240in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.169703in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.163293in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.156579in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.152725in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.152121in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.145788in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.139745in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.128484in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.114149in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{2.103123in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{2.098924in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{2.093843in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{2.085337in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{2.082015in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{2.078871in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.068278in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{2.065970in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{2.055657in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.555649in}{2.050276in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{2.045781in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{2.044883in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{2.041582in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{2.041150in}}%
\pgfpathlineto{\pgfqpoint{2.580913in}{2.036113in}}%
\pgfpathlineto{\pgfqpoint{2.588131in}{2.034099in}}%
\pgfpathlineto{\pgfqpoint{2.602567in}{2.028716in}}%
\pgfpathlineto{\pgfqpoint{2.606176in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.624221in}{2.020518in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{2.635049in}{2.017619in}}%
\pgfpathlineto{\pgfqpoint{2.638658in}{2.014828in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{2.013773in}}%
\pgfpathlineto{\pgfqpoint{2.667530in}{2.004927in}}%
\pgfpathlineto{\pgfqpoint{2.671139in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{2.674748in}{2.001695in}}%
\pgfpathlineto{\pgfqpoint{2.681966in}{1.997932in}}%
\pgfpathlineto{\pgfqpoint{2.685575in}{1.997653in}}%
\pgfpathlineto{\pgfqpoint{2.692793in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{2.725275in}{1.981229in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{1.978217in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{2.750538in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{2.761365in}{1.967451in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.963418in}}%
\pgfpathlineto{\pgfqpoint{2.786629in}{1.956001in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{2.847983in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{2.851592in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{2.855201in}{1.932487in}}%
\pgfpathlineto{\pgfqpoint{2.873246in}{1.923895in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{2.898510in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{1.912421in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{2.945427in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{2.952645in}{1.894250in}}%
\pgfpathlineto{\pgfqpoint{2.956255in}{1.891281in}}%
\pgfpathlineto{\pgfqpoint{3.028436in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{3.032045in}{1.865164in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{3.046481in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{1.854249in}}%
\pgfpathlineto{\pgfqpoint{3.078962in}{1.845495in}}%
\pgfpathlineto{\pgfqpoint{3.082571in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{3.089790in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{3.100617in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{3.107835in}{1.834716in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{1.825788in}}%
\pgfpathlineto{\pgfqpoint{3.147534in}{1.817015in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{1.816609in}}%
\pgfpathlineto{\pgfqpoint{3.154753in}{1.814771in}}%
\pgfpathlineto{\pgfqpoint{3.158362in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{1.812893in}}%
\pgfpathlineto{\pgfqpoint{3.165580in}{1.812774in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{1.809701in}}%
\pgfpathlineto{\pgfqpoint{3.180016in}{1.804833in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.799956in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{1.793667in}}%
\pgfpathlineto{\pgfqpoint{3.212497in}{1.791496in}}%
\pgfpathlineto{\pgfqpoint{3.216107in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{3.230543in}{1.783413in}}%
\pgfpathlineto{\pgfqpoint{3.234152in}{1.779652in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{1.778208in}}%
\pgfpathlineto{\pgfqpoint{3.244979in}{1.770465in}}%
\pgfpathlineto{\pgfqpoint{3.248588in}{1.768951in}}%
\pgfpathlineto{\pgfqpoint{3.259415in}{1.758238in}}%
\pgfpathlineto{\pgfqpoint{3.263024in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{3.273851in}{1.750369in}}%
\pgfpathlineto{\pgfqpoint{3.281070in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{3.299115in}{1.733443in}}%
\pgfpathlineto{\pgfqpoint{3.302724in}{1.728439in}}%
\pgfpathlineto{\pgfqpoint{3.306333in}{1.726890in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.721198in}}%
\pgfpathlineto{\pgfqpoint{3.324378in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{3.338814in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{3.342423in}{1.690309in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{3.353251in}{1.682080in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.670392in}}%
\pgfpathlineto{\pgfqpoint{3.360469in}{1.667429in}}%
\pgfpathlineto{\pgfqpoint{3.374905in}{1.645933in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.644678in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.633196in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.618007in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{3.400168in}{1.600868in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.562660in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.537412in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.470286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.116590in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.112178in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.086167in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.081739in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.080537in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.072932in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.071914in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.068650in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.062436in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.048919in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.040980in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.035289in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.032317in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.027558in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.020776in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.014430in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.012178in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.008519in}}%
\pgfpathlineto{\pgfqpoint{2.422114in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{2.003835in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{1.997122in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{1.980834in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{1.974690in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{1.969120in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{1.966702in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{1.964138in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{1.955951in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{1.952603in}}%
\pgfpathlineto{\pgfqpoint{2.584522in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.598958in}{1.944515in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{1.939542in}}%
\pgfpathlineto{\pgfqpoint{2.624221in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{2.635049in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{2.649485in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{2.660312in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{2.667530in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{2.671139in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{2.678357in}{1.923490in}}%
\pgfpathlineto{\pgfqpoint{2.681966in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{2.700012in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{2.707230in}{1.914157in}}%
\pgfpathlineto{\pgfqpoint{2.714448in}{1.912942in}}%
\pgfpathlineto{\pgfqpoint{2.721666in}{1.910837in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{2.736102in}{1.906676in}}%
\pgfpathlineto{\pgfqpoint{2.754147in}{1.902036in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.900116in}}%
\pgfpathlineto{\pgfqpoint{2.772193in}{1.897564in}}%
\pgfpathlineto{\pgfqpoint{2.779411in}{1.895680in}}%
\pgfpathlineto{\pgfqpoint{2.786629in}{1.893529in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{1.890970in}}%
\pgfpathlineto{\pgfqpoint{2.815501in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{2.833547in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{2.858810in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{2.862419in}{1.869628in}}%
\pgfpathlineto{\pgfqpoint{2.876855in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{2.905728in}{1.859491in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{1.856267in}}%
\pgfpathlineto{\pgfqpoint{2.927382in}{1.851766in}}%
\pgfpathlineto{\pgfqpoint{2.959864in}{1.842817in}}%
\pgfpathlineto{\pgfqpoint{2.967082in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{1.838547in}}%
\pgfpathlineto{\pgfqpoint{2.974300in}{1.836436in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.834744in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{3.010390in}{1.827611in}}%
\pgfpathlineto{\pgfqpoint{3.013999in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{3.024827in}{1.821312in}}%
\pgfpathlineto{\pgfqpoint{3.032045in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.816711in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{3.078962in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{3.093399in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.793782in}}%
\pgfpathlineto{\pgfqpoint{3.122271in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{3.125880in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{1.788481in}}%
\pgfpathlineto{\pgfqpoint{3.133098in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.143925in}{1.781934in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{1.761132in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{1.758118in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{1.757829in}}%
\pgfpathlineto{\pgfqpoint{3.216107in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{3.223325in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{1.738710in}}%
\pgfpathlineto{\pgfqpoint{3.252197in}{1.733215in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{1.724263in}}%
\pgfpathlineto{\pgfqpoint{3.273851in}{1.719346in}}%
\pgfpathlineto{\pgfqpoint{3.291897in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.708411in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.690795in}}%
\pgfpathlineto{\pgfqpoint{3.324378in}{1.683419in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{1.679956in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{3.338814in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{3.342423in}{1.663761in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.657104in}}%
\pgfpathlineto{\pgfqpoint{3.353251in}{1.655681in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{3.364078in}{1.644106in}}%
\pgfpathlineto{\pgfqpoint{3.367687in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{3.374905in}{1.620685in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.612580in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{1.572154in}}%
\pgfpathlineto{\pgfqpoint{3.403777in}{1.562317in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.515363in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.487954in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.448694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.269044in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.263019in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.252386in}}%
\pgfpathlineto{\pgfqpoint{2.331888in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.243362in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.237770in}}%
\pgfpathlineto{\pgfqpoint{2.353542in}{2.232257in}}%
\pgfpathlineto{\pgfqpoint{2.367978in}{2.227171in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.223275in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.220154in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.216921in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.215259in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.213270in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.212771in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.206509in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{2.195869in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{2.192198in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.483468in}{2.181273in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{2.178858in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{2.176727in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.173705in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{2.169679in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.166518in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.164426in}}%
\pgfpathlineto{\pgfqpoint{2.555649in}{2.163104in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{2.158828in}}%
\pgfpathlineto{\pgfqpoint{2.580913in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{2.588131in}{2.154983in}}%
\pgfpathlineto{\pgfqpoint{2.602567in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.148661in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{2.147348in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.122306in}}%
\pgfpathlineto{\pgfqpoint{2.764975in}{2.115421in}}%
\pgfpathlineto{\pgfqpoint{2.783020in}{2.112474in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{2.808283in}{2.106269in}}%
\pgfpathlineto{\pgfqpoint{2.815501in}{2.104325in}}%
\pgfpathlineto{\pgfqpoint{2.844374in}{2.099231in}}%
\pgfpathlineto{\pgfqpoint{2.851592in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{2.869637in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{2.873246in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{2.999563in}{2.059319in}}%
\pgfpathlineto{\pgfqpoint{3.003172in}{2.057364in}}%
\pgfpathlineto{\pgfqpoint{3.013999in}{2.054603in}}%
\pgfpathlineto{\pgfqpoint{3.024827in}{2.051875in}}%
\pgfpathlineto{\pgfqpoint{3.032045in}{2.048011in}}%
\pgfpathlineto{\pgfqpoint{3.035654in}{2.047646in}}%
\pgfpathlineto{\pgfqpoint{3.046481in}{2.043336in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{2.035032in}}%
\pgfpathlineto{\pgfqpoint{3.082571in}{2.032481in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{3.093399in}{2.029061in}}%
\pgfpathlineto{\pgfqpoint{3.097008in}{2.026288in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{2.023143in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{1.976329in}}%
\pgfpathlineto{\pgfqpoint{3.255806in}{1.969768in}}%
\pgfpathlineto{\pgfqpoint{3.306333in}{1.946324in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.943285in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.942425in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{3.324378in}{1.934832in}}%
\pgfpathlineto{\pgfqpoint{3.331596in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{3.338814in}{1.927632in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.921093in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{3.353251in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.914648in}}%
\pgfpathlineto{\pgfqpoint{3.360469in}{1.911963in}}%
\pgfpathlineto{\pgfqpoint{3.364078in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.901781in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.896724in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.887311in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.883192in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.881953in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{3.400168in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.836435in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.823303in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.770858in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.770858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.260309in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.258091in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.238581in}}%
\pgfpathlineto{\pgfqpoint{2.339106in}{2.230828in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.226108in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.225399in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.221589in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.219523in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.218873in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{2.213736in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{2.208582in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.206882in}}%
\pgfpathlineto{\pgfqpoint{2.386024in}{2.203768in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{2.191269in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.191199in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.186295in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{2.182911in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{2.180862in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{2.177429in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{2.175298in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{2.173927in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{2.170723in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.159351in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{2.152857in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.151541in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{2.148814in}}%
\pgfpathlineto{\pgfqpoint{2.591740in}{2.141365in}}%
\pgfpathlineto{\pgfqpoint{2.624221in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{2.635049in}{2.132438in}}%
\pgfpathlineto{\pgfqpoint{2.638658in}{2.132172in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{2.129946in}}%
\pgfpathlineto{\pgfqpoint{2.653094in}{2.128938in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{2.786629in}{2.101617in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{2.100549in}}%
\pgfpathlineto{\pgfqpoint{2.815501in}{2.095614in}}%
\pgfpathlineto{\pgfqpoint{2.822719in}{2.094953in}}%
\pgfpathlineto{\pgfqpoint{2.833547in}{2.091893in}}%
\pgfpathlineto{\pgfqpoint{2.844374in}{2.089752in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{2.059609in}}%
\pgfpathlineto{\pgfqpoint{2.992345in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{3.028436in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{3.100617in}{2.030106in}}%
\pgfpathlineto{\pgfqpoint{3.107835in}{2.027356in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{2.027055in}}%
\pgfpathlineto{\pgfqpoint{3.115053in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{3.122271in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{3.133098in}{2.020832in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.018316in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{2.006416in}}%
\pgfpathlineto{\pgfqpoint{3.187234in}{2.003195in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{1.992903in}}%
\pgfpathlineto{\pgfqpoint{3.212497in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{3.223325in}{1.988246in}}%
\pgfpathlineto{\pgfqpoint{3.248588in}{1.977862in}}%
\pgfpathlineto{\pgfqpoint{3.252197in}{1.974524in}}%
\pgfpathlineto{\pgfqpoint{3.255806in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{3.259415in}{1.970562in}}%
\pgfpathlineto{\pgfqpoint{3.273851in}{1.965200in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{1.964377in}}%
\pgfpathlineto{\pgfqpoint{3.284679in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{3.299115in}{1.954646in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.942438in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.938375in}}%
\pgfpathlineto{\pgfqpoint{3.324378in}{1.934543in}}%
\pgfpathlineto{\pgfqpoint{3.327987in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{3.335205in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.916725in}}%
\pgfpathlineto{\pgfqpoint{3.360469in}{1.911188in}}%
\pgfpathlineto{\pgfqpoint{3.364078in}{1.904890in}}%
\pgfpathlineto{\pgfqpoint{3.367687in}{1.901534in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.896309in}}%
\pgfpathlineto{\pgfqpoint{3.374905in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.890430in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{3.400168in}{1.850156in}}%
\pgfpathlineto{\pgfqpoint{3.403777in}{1.836626in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.827651in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.738408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.268332in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.255772in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{2.240582in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.233839in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{2.229981in}}%
\pgfpathlineto{\pgfqpoint{2.371587in}{2.225265in}}%
\pgfpathlineto{\pgfqpoint{2.382415in}{2.219905in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.212239in}}%
\pgfpathlineto{\pgfqpoint{2.396851in}{2.211616in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.207198in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.205486in}}%
\pgfpathlineto{\pgfqpoint{2.418505in}{2.200484in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{2.197945in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{2.192566in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{2.191773in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{2.189407in}}%
\pgfpathlineto{\pgfqpoint{2.461814in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{2.183342in}}%
\pgfpathlineto{\pgfqpoint{2.472641in}{2.182956in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{2.177135in}}%
\pgfpathlineto{\pgfqpoint{2.497904in}{2.175347in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.168125in}}%
\pgfpathlineto{\pgfqpoint{2.519559in}{2.165756in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{2.163718in}}%
\pgfpathlineto{\pgfqpoint{2.537604in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{2.598958in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{2.602567in}{2.148300in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.146366in}}%
\pgfpathlineto{\pgfqpoint{2.685575in}{2.130925in}}%
\pgfpathlineto{\pgfqpoint{2.692793in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{2.710839in}{2.124993in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{2.109192in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.107297in}}%
\pgfpathlineto{\pgfqpoint{2.808283in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{2.819110in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{2.829938in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{2.855201in}{2.097002in}}%
\pgfpathlineto{\pgfqpoint{2.862419in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{2.089354in}}%
\pgfpathlineto{\pgfqpoint{2.905728in}{2.088051in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{2.086652in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{2.084399in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{2.073230in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{2.070335in}}%
\pgfpathlineto{\pgfqpoint{3.024827in}{2.065599in}}%
\pgfpathlineto{\pgfqpoint{3.032045in}{2.063448in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{2.060867in}}%
\pgfpathlineto{\pgfqpoint{3.060917in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{3.078962in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.047512in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{2.044377in}}%
\pgfpathlineto{\pgfqpoint{3.133098in}{2.040247in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{3.158362in}{2.034370in}}%
\pgfpathlineto{\pgfqpoint{3.165580in}{2.032416in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{2.030921in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{3.180016in}{2.027728in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{2.023831in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{2.021896in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{2.020110in}}%
\pgfpathlineto{\pgfqpoint{3.212497in}{2.017878in}}%
\pgfpathlineto{\pgfqpoint{3.219716in}{2.017320in}}%
\pgfpathlineto{\pgfqpoint{3.223325in}{2.015367in}}%
\pgfpathlineto{\pgfqpoint{3.230543in}{2.013807in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.252197in}{2.007573in}}%
\pgfpathlineto{\pgfqpoint{3.255806in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{3.259415in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{3.263024in}{2.003604in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{1.996864in}}%
\pgfpathlineto{\pgfqpoint{3.284679in}{1.996128in}}%
\pgfpathlineto{\pgfqpoint{3.288288in}{1.993492in}}%
\pgfpathlineto{\pgfqpoint{3.291897in}{1.992729in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.989775in}}%
\pgfpathlineto{\pgfqpoint{3.306333in}{1.985645in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{1.981775in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{1.981086in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.966175in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.965617in}}%
\pgfpathlineto{\pgfqpoint{3.353251in}{1.962157in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.961836in}}%
\pgfpathlineto{\pgfqpoint{3.360469in}{1.955788in}}%
\pgfpathlineto{\pgfqpoint{3.367687in}{1.950060in}}%
\pgfpathlineto{\pgfqpoint{3.371296in}{1.948680in}}%
\pgfpathlineto{\pgfqpoint{3.374905in}{1.942311in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.939165in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.933682in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{3.389341in}{1.924244in}}%
\pgfpathlineto{\pgfqpoint{3.400168in}{1.911291in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.878821in}}%
\pgfpathlineto{\pgfqpoint{3.414605in}{1.870871in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.852144in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.840235in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.840235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.282444in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310234in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{2.245350in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{2.238167in}}%
\pgfpathlineto{\pgfqpoint{2.321061in}{2.227725in}}%
\pgfpathlineto{\pgfqpoint{2.324670in}{2.225253in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.221150in}}%
\pgfpathlineto{\pgfqpoint{2.335497in}{2.206480in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{2.194286in}}%
\pgfpathlineto{\pgfqpoint{2.349933in}{2.193890in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{2.184195in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{2.165158in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{2.159406in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{2.154159in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.151046in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{2.147818in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{2.144211in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{2.141698in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{2.139788in}}%
\pgfpathlineto{\pgfqpoint{2.443769in}{2.139494in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{2.132615in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{2.130701in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{2.476250in}{2.126051in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{2.122594in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{2.119827in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{2.117294in}}%
\pgfpathlineto{\pgfqpoint{2.512341in}{2.114668in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{2.109670in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{2.106355in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{2.105735in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.103574in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{2.103196in}}%
\pgfpathlineto{\pgfqpoint{2.559258in}{2.100144in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{2.097884in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{2.584522in}{2.094370in}}%
\pgfpathlineto{\pgfqpoint{2.591740in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{2.091083in}}%
\pgfpathlineto{\pgfqpoint{2.598958in}{2.089370in}}%
\pgfpathlineto{\pgfqpoint{2.606176in}{2.088220in}}%
\pgfpathlineto{\pgfqpoint{2.617003in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{2.642267in}{2.077534in}}%
\pgfpathlineto{\pgfqpoint{2.649485in}{2.075743in}}%
\pgfpathlineto{\pgfqpoint{2.656703in}{2.073213in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{2.671139in}{2.070205in}}%
\pgfpathlineto{\pgfqpoint{2.681966in}{2.068495in}}%
\pgfpathlineto{\pgfqpoint{2.689184in}{2.066627in}}%
\pgfpathlineto{\pgfqpoint{2.703621in}{2.063537in}}%
\pgfpathlineto{\pgfqpoint{2.714448in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.728884in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{2.772193in}{2.047827in}}%
\pgfpathlineto{\pgfqpoint{2.790238in}{2.044115in}}%
\pgfpathlineto{\pgfqpoint{2.819110in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{2.829938in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{2.851592in}{2.032134in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{2.029997in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{2.898510in}{2.022848in}}%
\pgfpathlineto{\pgfqpoint{2.905728in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{2.004470in}}%
\pgfpathlineto{\pgfqpoint{2.999563in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{3.006781in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{3.021218in}{1.996971in}}%
\pgfpathlineto{\pgfqpoint{3.032045in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{3.035654in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{3.050090in}{1.991347in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{1.990142in}}%
\pgfpathlineto{\pgfqpoint{3.071744in}{1.985477in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.982971in}}%
\pgfpathlineto{\pgfqpoint{3.100617in}{1.979895in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{1.971388in}}%
\pgfpathlineto{\pgfqpoint{3.136707in}{1.969409in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{1.963094in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{1.960843in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{1.960126in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{1.952175in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{3.216107in}{1.946238in}}%
\pgfpathlineto{\pgfqpoint{3.223325in}{1.944720in}}%
\pgfpathlineto{\pgfqpoint{3.230543in}{1.940494in}}%
\pgfpathlineto{\pgfqpoint{3.241370in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{3.248588in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{3.270242in}{1.928475in}}%
\pgfpathlineto{\pgfqpoint{3.277460in}{1.923930in}}%
\pgfpathlineto{\pgfqpoint{3.291897in}{1.919447in}}%
\pgfpathlineto{\pgfqpoint{3.309942in}{1.912510in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{3.320769in}{1.904534in}}%
\pgfpathlineto{\pgfqpoint{3.327987in}{1.900899in}}%
\pgfpathlineto{\pgfqpoint{3.338814in}{1.893461in}}%
\pgfpathlineto{\pgfqpoint{3.342423in}{1.889606in}}%
\pgfpathlineto{\pgfqpoint{3.349642in}{1.887614in}}%
\pgfpathlineto{\pgfqpoint{3.356860in}{1.880251in}}%
\pgfpathlineto{\pgfqpoint{3.378514in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{3.382123in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{3.385732in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{3.403777in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.815849in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{1.814205in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{1.783182in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{3.421823in}{1.744140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.282444in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449612in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{1.200331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282444in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.449612in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{1.200331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532152in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532152in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253963in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253963in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{1.561269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{1.922206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507971in}{2.283144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.181006in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.177798in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.169483in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.166234in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.163890in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.161901in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.158625in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.157090in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{3.817267in}{2.128461in}}%
\pgfpathlineto{\pgfqpoint{3.853358in}{2.125995in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{3.907493in}{2.119060in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{2.117238in}}%
\pgfpathlineto{\pgfqpoint{3.932757in}{2.115545in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{2.114176in}}%
\pgfpathlineto{\pgfqpoint{3.958020in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{2.108249in}}%
\pgfpathlineto{\pgfqpoint{4.041028in}{2.104414in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.098293in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{4.134864in}{2.094827in}}%
\pgfpathlineto{\pgfqpoint{4.163736in}{2.092956in}}%
\pgfpathlineto{\pgfqpoint{4.174564in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{4.207045in}{2.087805in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{2.085862in}}%
\pgfpathlineto{\pgfqpoint{4.232308in}{2.084800in}}%
\pgfpathlineto{\pgfqpoint{4.250354in}{2.081930in}}%
\pgfpathlineto{\pgfqpoint{4.275617in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{2.066379in}}%
\pgfpathlineto{\pgfqpoint{4.358625in}{2.063681in}}%
\pgfpathlineto{\pgfqpoint{4.380280in}{2.061974in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{2.059082in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{2.052226in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{2.042138in}}%
\pgfpathlineto{\pgfqpoint{4.506597in}{2.041304in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{2.024461in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{2.019380in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{2.017197in}}%
\pgfpathlineto{\pgfqpoint{4.589605in}{2.008909in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{2.005656in}}%
\pgfpathlineto{\pgfqpoint{4.604041in}{2.000737in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.992653in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.990619in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.979944in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{4.632914in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.928866in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.896808in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.851994in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.851994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.244692in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.228156in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.221103in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.220870in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.215481in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.192249in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.188054in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.187523in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.185816in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.176838in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.170921in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.167913in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{2.166005in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.163981in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{2.150138in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{2.144696in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{2.142749in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{3.712604in}{2.139813in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{2.135189in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{2.130198in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{2.127779in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{3.788395in}{2.117872in}}%
\pgfpathlineto{\pgfqpoint{3.817267in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{3.838921in}{2.106207in}}%
\pgfpathlineto{\pgfqpoint{3.860576in}{2.102610in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{3.882230in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{3.889448in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.896666in}{2.095726in}}%
\pgfpathlineto{\pgfqpoint{3.903884in}{2.094434in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{2.092572in}}%
\pgfpathlineto{\pgfqpoint{3.929148in}{2.089488in}}%
\pgfpathlineto{\pgfqpoint{3.954411in}{2.083558in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{2.079064in}}%
\pgfpathlineto{\pgfqpoint{3.990502in}{2.077698in}}%
\pgfpathlineto{\pgfqpoint{3.997720in}{2.075763in}}%
\pgfpathlineto{\pgfqpoint{4.102382in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{2.055475in}}%
\pgfpathlineto{\pgfqpoint{4.124037in}{2.053184in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{2.049631in}}%
\pgfpathlineto{\pgfqpoint{4.167345in}{2.045888in}}%
\pgfpathlineto{\pgfqpoint{4.178173in}{2.043100in}}%
\pgfpathlineto{\pgfqpoint{4.189000in}{2.041663in}}%
\pgfpathlineto{\pgfqpoint{4.225090in}{2.035385in}}%
\pgfpathlineto{\pgfqpoint{4.232308in}{2.032874in}}%
\pgfpathlineto{\pgfqpoint{4.239527in}{2.031971in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{2.030317in}}%
\pgfpathlineto{\pgfqpoint{4.272008in}{2.025487in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{2.023777in}}%
\pgfpathlineto{\pgfqpoint{4.300880in}{2.019643in}}%
\pgfpathlineto{\pgfqpoint{4.304490in}{2.019501in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{2.015785in}}%
\pgfpathlineto{\pgfqpoint{4.329753in}{2.013365in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{4.358625in}{2.006480in}}%
\pgfpathlineto{\pgfqpoint{4.376671in}{2.003318in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{4.405543in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{1.979601in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.975054in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.968239in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{1.962516in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{1.960925in}}%
\pgfpathlineto{\pgfqpoint{4.528251in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{4.535469in}{1.952076in}}%
\pgfpathlineto{\pgfqpoint{4.542687in}{1.948045in}}%
\pgfpathlineto{\pgfqpoint{4.546296in}{1.945214in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.941681in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{1.935982in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{1.931156in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.929288in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.923150in}}%
\pgfpathlineto{\pgfqpoint{4.589605in}{1.921385in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{1.919405in}}%
\pgfpathlineto{\pgfqpoint{4.596823in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{1.913900in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.894716in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.889279in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.886456in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.843512in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.569801in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.569801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.259199in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.249652in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.203766in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.193758in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.192018in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.180037in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.169264in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.167093in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.137864in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{2.136075in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.117403in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{2.109895in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.107860in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{2.098936in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.088511in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.084330in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.083186in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{2.075981in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{2.069455in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{2.069281in}}%
\pgfpathlineto{\pgfqpoint{3.676514in}{2.062352in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{2.054947in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{2.052683in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{2.048395in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{2.040945in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{2.025477in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{2.022897in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.020160in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{2.019293in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{2.013807in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{2.011410in}}%
\pgfpathlineto{\pgfqpoint{3.766740in}{2.007107in}}%
\pgfpathlineto{\pgfqpoint{3.781176in}{2.003143in}}%
\pgfpathlineto{\pgfqpoint{3.784785in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{3.788395in}{1.996840in}}%
\pgfpathlineto{\pgfqpoint{3.792004in}{1.994183in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{3.806440in}{1.990394in}}%
\pgfpathlineto{\pgfqpoint{3.810049in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{3.820876in}{1.982880in}}%
\pgfpathlineto{\pgfqpoint{3.824485in}{1.980392in}}%
\pgfpathlineto{\pgfqpoint{3.831703in}{1.978038in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{1.974977in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{1.964909in}}%
\pgfpathlineto{\pgfqpoint{3.882230in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{3.885839in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{3.889448in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{3.896666in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{3.900275in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{3.907493in}{1.948973in}}%
\pgfpathlineto{\pgfqpoint{3.936366in}{1.939159in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{3.961629in}{1.929186in}}%
\pgfpathlineto{\pgfqpoint{3.972456in}{1.926179in}}%
\pgfpathlineto{\pgfqpoint{4.051856in}{1.898397in}}%
\pgfpathlineto{\pgfqpoint{4.059074in}{1.897096in}}%
\pgfpathlineto{\pgfqpoint{4.062683in}{1.893246in}}%
\pgfpathlineto{\pgfqpoint{4.066292in}{1.892993in}}%
\pgfpathlineto{\pgfqpoint{4.102382in}{1.879503in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{4.152909in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{4.163736in}{1.859169in}}%
\pgfpathlineto{\pgfqpoint{4.170954in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{4.174564in}{1.852075in}}%
\pgfpathlineto{\pgfqpoint{4.178173in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{4.181782in}{1.848771in}}%
\pgfpathlineto{\pgfqpoint{4.189000in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{4.196218in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{4.207045in}{1.837544in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{4.225090in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{4.243136in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{4.250354in}{1.820400in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{4.261181in}{1.815224in}}%
\pgfpathlineto{\pgfqpoint{4.272008in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{4.275617in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{4.290053in}{1.802133in}}%
\pgfpathlineto{\pgfqpoint{4.293662in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{4.308099in}{1.793165in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{1.789325in}}%
\pgfpathlineto{\pgfqpoint{4.326144in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{4.333362in}{1.782592in}}%
\pgfpathlineto{\pgfqpoint{4.358625in}{1.769697in}}%
\pgfpathlineto{\pgfqpoint{4.362234in}{1.769391in}}%
\pgfpathlineto{\pgfqpoint{4.369453in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.380280in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{1.758632in}}%
\pgfpathlineto{\pgfqpoint{4.391107in}{1.756953in}}%
\pgfpathlineto{\pgfqpoint{4.398325in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{4.405543in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{4.423588in}{1.738162in}}%
\pgfpathlineto{\pgfqpoint{4.434416in}{1.733978in}}%
\pgfpathlineto{\pgfqpoint{4.438025in}{1.728676in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{4.452461in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{4.456070in}{1.719077in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{4.466897in}{1.714943in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{4.474115in}{1.711533in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.706394in}}%
\pgfpathlineto{\pgfqpoint{4.484942in}{1.703627in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{1.699571in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{4.521033in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{4.524642in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{4.531860in}{1.674218in}}%
\pgfpathlineto{\pgfqpoint{4.535469in}{1.672784in}}%
\pgfpathlineto{\pgfqpoint{4.539078in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{4.546296in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{4.549905in}{1.664890in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.655831in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.653571in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{4.589605in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{1.625756in}}%
\pgfpathlineto{\pgfqpoint{4.596823in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{4.607650in}{1.609228in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.603399in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.600728in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.591654in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.576599in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{4.636523in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.546752in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.478899in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.478899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.252583in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.220330in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.207569in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.198331in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.183321in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{2.170783in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.169051in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.163857in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{2.156429in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.156177in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.152766in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{2.151876in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.144753in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.144443in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{2.134901in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{2.132581in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{2.121297in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{2.116147in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{3.712604in}{2.104770in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{2.102851in}}%
\pgfpathlineto{\pgfqpoint{3.719822in}{2.102334in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{2.095621in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{2.092171in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{2.080901in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{2.078637in}}%
\pgfpathlineto{\pgfqpoint{3.766740in}{2.075109in}}%
\pgfpathlineto{\pgfqpoint{3.770349in}{2.074533in}}%
\pgfpathlineto{\pgfqpoint{3.773958in}{2.072325in}}%
\pgfpathlineto{\pgfqpoint{3.777567in}{2.071516in}}%
\pgfpathlineto{\pgfqpoint{3.781176in}{2.069272in}}%
\pgfpathlineto{\pgfqpoint{3.784785in}{2.068806in}}%
\pgfpathlineto{\pgfqpoint{3.795613in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{3.802831in}{2.061747in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{2.057689in}}%
\pgfpathlineto{\pgfqpoint{3.817267in}{2.056617in}}%
\pgfpathlineto{\pgfqpoint{3.820876in}{2.052602in}}%
\pgfpathlineto{\pgfqpoint{3.824485in}{2.052361in}}%
\pgfpathlineto{\pgfqpoint{3.831703in}{2.049379in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.048783in}}%
\pgfpathlineto{\pgfqpoint{3.838921in}{2.045580in}}%
\pgfpathlineto{\pgfqpoint{3.860576in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{2.037060in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{3.878621in}{2.033831in}}%
\pgfpathlineto{\pgfqpoint{3.882230in}{2.030640in}}%
\pgfpathlineto{\pgfqpoint{3.896666in}{2.026601in}}%
\pgfpathlineto{\pgfqpoint{3.903884in}{2.024843in}}%
\pgfpathlineto{\pgfqpoint{3.907493in}{2.022619in}}%
\pgfpathlineto{\pgfqpoint{3.918321in}{2.020114in}}%
\pgfpathlineto{\pgfqpoint{3.925539in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{2.014454in}}%
\pgfpathlineto{\pgfqpoint{3.954411in}{2.009386in}}%
\pgfpathlineto{\pgfqpoint{3.965238in}{2.006795in}}%
\pgfpathlineto{\pgfqpoint{3.976065in}{2.002521in}}%
\pgfpathlineto{\pgfqpoint{3.997720in}{1.997593in}}%
\pgfpathlineto{\pgfqpoint{4.004938in}{1.996194in}}%
\pgfpathlineto{\pgfqpoint{4.015765in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{4.022983in}{1.990775in}}%
\pgfpathlineto{\pgfqpoint{4.026592in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{4.030201in}{1.987155in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{4.051856in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{4.055465in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{4.066292in}{1.978190in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{1.969821in}}%
\pgfpathlineto{\pgfqpoint{4.102382in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.966254in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{1.963827in}}%
\pgfpathlineto{\pgfqpoint{4.131255in}{1.961215in}}%
\pgfpathlineto{\pgfqpoint{4.142082in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{4.149300in}{1.955554in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.170954in}{1.950324in}}%
\pgfpathlineto{\pgfqpoint{4.174564in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{4.178173in}{1.947347in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{4.207045in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{4.210654in}{1.938064in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{1.933685in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{1.918868in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.914425in}}%
\pgfpathlineto{\pgfqpoint{4.282835in}{1.914227in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{4.318926in}{1.899238in}}%
\pgfpathlineto{\pgfqpoint{4.344189in}{1.889957in}}%
\pgfpathlineto{\pgfqpoint{4.347798in}{1.886750in}}%
\pgfpathlineto{\pgfqpoint{4.355016in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{1.876937in}}%
\pgfpathlineto{\pgfqpoint{4.376671in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{4.380280in}{1.873944in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{1.873205in}}%
\pgfpathlineto{\pgfqpoint{4.394716in}{1.867266in}}%
\pgfpathlineto{\pgfqpoint{4.409152in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{4.423588in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{4.427197in}{1.854941in}}%
\pgfpathlineto{\pgfqpoint{4.434416in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{4.438025in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{4.441634in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{4.448852in}{1.846100in}}%
\pgfpathlineto{\pgfqpoint{4.474115in}{1.835985in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.830929in}}%
\pgfpathlineto{\pgfqpoint{4.484942in}{1.827818in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{1.823631in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.823425in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{4.502988in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{4.506597in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{1.816748in}}%
\pgfpathlineto{\pgfqpoint{4.513815in}{1.814492in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{4.521033in}{1.809935in}}%
\pgfpathlineto{\pgfqpoint{4.524642in}{1.807188in}}%
\pgfpathlineto{\pgfqpoint{4.528251in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{4.549905in}{1.787972in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.767849in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{4.596823in}{1.744328in}}%
\pgfpathlineto{\pgfqpoint{4.607650in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.724851in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.720313in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.710851in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.708758in}}%
\pgfpathlineto{\pgfqpoint{4.632914in}{1.686155in}}%
\pgfpathlineto{\pgfqpoint{4.636523in}{1.664052in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.599141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.243712in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.240752in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.237456in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.231093in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.226896in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.223947in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{2.211683in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.207060in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.196571in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{2.191949in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{2.190798in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{2.188309in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{2.187390in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{2.184983in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{2.183989in}}%
\pgfpathlineto{\pgfqpoint{3.716213in}{2.173549in}}%
\pgfpathlineto{\pgfqpoint{3.820876in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{3.828094in}{2.142062in}}%
\pgfpathlineto{\pgfqpoint{3.835312in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{3.907493in}{2.122801in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{2.120328in}}%
\pgfpathlineto{\pgfqpoint{3.954411in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{3.972456in}{2.110779in}}%
\pgfpathlineto{\pgfqpoint{3.986893in}{2.107297in}}%
\pgfpathlineto{\pgfqpoint{3.994111in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{4.004938in}{2.102637in}}%
\pgfpathlineto{\pgfqpoint{4.033810in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{4.048247in}{2.094728in}}%
\pgfpathlineto{\pgfqpoint{4.095164in}{2.083899in}}%
\pgfpathlineto{\pgfqpoint{4.138473in}{2.073383in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{2.071612in}}%
\pgfpathlineto{\pgfqpoint{4.152909in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.069222in}}%
\pgfpathlineto{\pgfqpoint{4.174564in}{2.065782in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{2.053945in}}%
\pgfpathlineto{\pgfqpoint{4.311708in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{4.318926in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{4.329753in}{2.029513in}}%
\pgfpathlineto{\pgfqpoint{4.336971in}{2.027973in}}%
\pgfpathlineto{\pgfqpoint{4.344189in}{2.026864in}}%
\pgfpathlineto{\pgfqpoint{4.365843in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{2.017586in}}%
\pgfpathlineto{\pgfqpoint{4.405543in}{2.008971in}}%
\pgfpathlineto{\pgfqpoint{4.412761in}{2.006949in}}%
\pgfpathlineto{\pgfqpoint{4.427197in}{2.000096in}}%
\pgfpathlineto{\pgfqpoint{4.441634in}{1.996362in}}%
\pgfpathlineto{\pgfqpoint{4.448852in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{1.985050in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.984294in}}%
\pgfpathlineto{\pgfqpoint{4.481333in}{1.980377in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{1.977775in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.973918in}}%
\pgfpathlineto{\pgfqpoint{4.502988in}{1.972321in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{1.969207in}}%
\pgfpathlineto{\pgfqpoint{4.524642in}{1.962818in}}%
\pgfpathlineto{\pgfqpoint{4.528251in}{1.961827in}}%
\pgfpathlineto{\pgfqpoint{4.531860in}{1.957398in}}%
\pgfpathlineto{\pgfqpoint{4.539078in}{1.954698in}}%
\pgfpathlineto{\pgfqpoint{4.549905in}{1.950264in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.946692in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{1.937144in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.935713in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.930355in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.927334in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.922299in}}%
\pgfpathlineto{\pgfqpoint{4.589605in}{1.920227in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{4.604041in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.895306in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.885914in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{4.636523in}{1.842959in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.821340in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.636344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.260808in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.257330in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.220808in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.211551in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.209403in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.193081in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.189067in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.179383in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.175798in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.160760in}}%
\pgfpathlineto{\pgfqpoint{3.593506in}{2.159829in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.150650in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.149611in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.144993in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.139828in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{2.135995in}}%
\pgfpathlineto{\pgfqpoint{3.644032in}{2.129074in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{3.654859in}{2.120803in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{2.117165in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{2.108499in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{2.107172in}}%
\pgfpathlineto{\pgfqpoint{3.694559in}{2.102980in}}%
\pgfpathlineto{\pgfqpoint{3.723432in}{2.090771in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.084098in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{2.079966in}}%
\pgfpathlineto{\pgfqpoint{3.766740in}{2.072850in}}%
\pgfpathlineto{\pgfqpoint{3.777567in}{2.069707in}}%
\pgfpathlineto{\pgfqpoint{3.846139in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{3.853358in}{2.044035in}}%
\pgfpathlineto{\pgfqpoint{3.860576in}{2.041081in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{2.037645in}}%
\pgfpathlineto{\pgfqpoint{3.878621in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.893057in}{2.030051in}}%
\pgfpathlineto{\pgfqpoint{3.903884in}{2.027547in}}%
\pgfpathlineto{\pgfqpoint{3.921930in}{2.021722in}}%
\pgfpathlineto{\pgfqpoint{4.019374in}{1.992647in}}%
\pgfpathlineto{\pgfqpoint{4.022983in}{1.992564in}}%
\pgfpathlineto{\pgfqpoint{4.026592in}{1.990459in}}%
\pgfpathlineto{\pgfqpoint{4.044637in}{1.986296in}}%
\pgfpathlineto{\pgfqpoint{4.048247in}{1.983961in}}%
\pgfpathlineto{\pgfqpoint{4.055465in}{1.983222in}}%
\pgfpathlineto{\pgfqpoint{4.062683in}{1.980164in}}%
\pgfpathlineto{\pgfqpoint{4.073510in}{1.977361in}}%
\pgfpathlineto{\pgfqpoint{4.084337in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{4.095164in}{1.968845in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.967089in}}%
\pgfpathlineto{\pgfqpoint{4.116819in}{1.963243in}}%
\pgfpathlineto{\pgfqpoint{4.127646in}{1.959443in}}%
\pgfpathlineto{\pgfqpoint{4.134864in}{1.958023in}}%
\pgfpathlineto{\pgfqpoint{4.142082in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{4.149300in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{4.152909in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{4.163736in}{1.949143in}}%
\pgfpathlineto{\pgfqpoint{4.192609in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{4.207045in}{1.935451in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{1.930322in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.927342in}}%
\pgfpathlineto{\pgfqpoint{4.243136in}{1.922616in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{1.920666in}}%
\pgfpathlineto{\pgfqpoint{4.250354in}{1.920597in}}%
\pgfpathlineto{\pgfqpoint{4.326144in}{1.892042in}}%
\pgfpathlineto{\pgfqpoint{4.329753in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{4.347798in}{1.885553in}}%
\pgfpathlineto{\pgfqpoint{4.355016in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{4.358625in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{4.365843in}{1.879625in}}%
\pgfpathlineto{\pgfqpoint{4.376671in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{4.383889in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{4.387498in}{1.867720in}}%
\pgfpathlineto{\pgfqpoint{4.391107in}{1.866820in}}%
\pgfpathlineto{\pgfqpoint{4.398325in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{4.405543in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{4.412761in}{1.858053in}}%
\pgfpathlineto{\pgfqpoint{4.416370in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{4.427197in}{1.850673in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{4.438025in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{4.441634in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{4.448852in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{4.452461in}{1.835578in}}%
\pgfpathlineto{\pgfqpoint{4.456070in}{1.834749in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{1.830685in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.819779in}}%
\pgfpathlineto{\pgfqpoint{4.484942in}{1.813639in}}%
\pgfpathlineto{\pgfqpoint{4.502988in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{4.506597in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{4.513815in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{1.788547in}}%
\pgfpathlineto{\pgfqpoint{4.535469in}{1.777142in}}%
\pgfpathlineto{\pgfqpoint{4.539078in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{4.542687in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{4.546296in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.752902in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.726233in}}%
\pgfpathlineto{\pgfqpoint{4.589605in}{1.716165in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{1.715239in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{1.703325in}}%
\pgfpathlineto{\pgfqpoint{4.604041in}{1.700552in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.687297in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.684872in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.671271in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.666593in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{1.649860in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.618478in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.502096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.246782in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.217049in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{2.205426in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{3.568242in}{2.200031in}}%
\pgfpathlineto{\pgfqpoint{3.571851in}{2.199042in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{2.193897in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{2.179228in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{2.176018in}}%
\pgfpathlineto{\pgfqpoint{3.604333in}{2.170220in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{3.618769in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{3.625987in}{2.159660in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{2.151319in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{2.142451in}}%
\pgfpathlineto{\pgfqpoint{3.662078in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{2.133083in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{2.132731in}}%
\pgfpathlineto{\pgfqpoint{3.680123in}{2.130334in}}%
\pgfpathlineto{\pgfqpoint{3.734259in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{2.108019in}}%
\pgfpathlineto{\pgfqpoint{3.745086in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{2.104802in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{2.100608in}}%
\pgfpathlineto{\pgfqpoint{3.792004in}{2.090339in}}%
\pgfpathlineto{\pgfqpoint{3.795613in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{2.087309in}}%
\pgfpathlineto{\pgfqpoint{3.820876in}{2.081626in}}%
\pgfpathlineto{\pgfqpoint{3.831703in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{3.838921in}{2.074622in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{2.068281in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{3.875012in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{3.885839in}{2.060374in}}%
\pgfpathlineto{\pgfqpoint{3.961629in}{2.037119in}}%
\pgfpathlineto{\pgfqpoint{3.968847in}{2.033543in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{2.031409in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{2.024961in}}%
\pgfpathlineto{\pgfqpoint{4.008547in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{4.022983in}{2.018596in}}%
\pgfpathlineto{\pgfqpoint{4.069901in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{4.077119in}{2.002957in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.994219in}}%
\pgfpathlineto{\pgfqpoint{4.113210in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{1.990580in}}%
\pgfpathlineto{\pgfqpoint{4.127646in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{4.149300in}{1.980870in}}%
\pgfpathlineto{\pgfqpoint{4.170954in}{1.973188in}}%
\pgfpathlineto{\pgfqpoint{4.181782in}{1.969991in}}%
\pgfpathlineto{\pgfqpoint{4.185391in}{1.967497in}}%
\pgfpathlineto{\pgfqpoint{4.192609in}{1.965628in}}%
\pgfpathlineto{\pgfqpoint{4.203436in}{1.961824in}}%
\pgfpathlineto{\pgfqpoint{4.207045in}{1.960951in}}%
\pgfpathlineto{\pgfqpoint{4.214263in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{1.956198in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{4.243136in}{1.947562in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{1.947181in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{1.943965in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{1.943836in}}%
\pgfpathlineto{\pgfqpoint{4.261181in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{4.264790in}{1.940942in}}%
\pgfpathlineto{\pgfqpoint{4.272008in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{4.279226in}{1.933201in}}%
\pgfpathlineto{\pgfqpoint{4.282835in}{1.930461in}}%
\pgfpathlineto{\pgfqpoint{4.293662in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{4.300880in}{1.924589in}}%
\pgfpathlineto{\pgfqpoint{4.308099in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{4.318926in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{4.326144in}{1.912677in}}%
\pgfpathlineto{\pgfqpoint{4.329753in}{1.912463in}}%
\pgfpathlineto{\pgfqpoint{4.347798in}{1.902387in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{4.358625in}{1.899141in}}%
\pgfpathlineto{\pgfqpoint{4.365843in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{1.890454in}}%
\pgfpathlineto{\pgfqpoint{4.376671in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{4.380280in}{1.885982in}}%
\pgfpathlineto{\pgfqpoint{4.394716in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{4.401934in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{4.412761in}{1.869979in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{1.863309in}}%
\pgfpathlineto{\pgfqpoint{4.427197in}{1.861687in}}%
\pgfpathlineto{\pgfqpoint{4.434416in}{1.856289in}}%
\pgfpathlineto{\pgfqpoint{4.441634in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{4.456070in}{1.846373in}}%
\pgfpathlineto{\pgfqpoint{4.459679in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{4.463288in}{1.840303in}}%
\pgfpathlineto{\pgfqpoint{4.466897in}{1.839802in}}%
\pgfpathlineto{\pgfqpoint{4.477724in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{4.484942in}{1.824355in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{1.819759in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{4.513815in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{4.542687in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{4.546296in}{1.767235in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{4.564342in}{1.749502in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{1.735659in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.725541in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.723689in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{1.710504in}}%
\pgfpathlineto{\pgfqpoint{4.600432in}{1.700409in}}%
\pgfpathlineto{\pgfqpoint{4.604041in}{1.691895in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.684906in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.668091in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.660434in}}%
\pgfpathlineto{\pgfqpoint{4.632914in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{4.636523in}{1.608481in}}%
\pgfpathlineto{\pgfqpoint{4.643741in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.467924in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.467924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.507971in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535761in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{3.539370in}{2.068209in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{2.049252in}}%
\pgfpathlineto{\pgfqpoint{3.546588in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.010732in}}%
\pgfpathlineto{\pgfqpoint{3.553806in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.993256in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{3.564633in}{1.980579in}}%
\pgfpathlineto{\pgfqpoint{3.575460in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{3.579069in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{1.934990in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{1.927622in}}%
\pgfpathlineto{\pgfqpoint{3.589896in}{1.925369in}}%
\pgfpathlineto{\pgfqpoint{3.597115in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{3.600724in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{3.607942in}{1.905072in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{1.904247in}}%
\pgfpathlineto{\pgfqpoint{3.622378in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{3.629596in}{1.886758in}}%
\pgfpathlineto{\pgfqpoint{3.633205in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{1.873763in}}%
\pgfpathlineto{\pgfqpoint{3.669296in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{3.683732in}{1.857877in}}%
\pgfpathlineto{\pgfqpoint{3.690950in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{3.701777in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{3.708995in}{1.846040in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{1.837769in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{3.759522in}{1.824696in}}%
\pgfpathlineto{\pgfqpoint{3.763131in}{1.822301in}}%
\pgfpathlineto{\pgfqpoint{3.766740in}{1.821823in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{1.806548in}}%
\pgfpathlineto{\pgfqpoint{3.802831in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{3.817267in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{3.828094in}{1.796230in}}%
\pgfpathlineto{\pgfqpoint{3.849748in}{1.788167in}}%
\pgfpathlineto{\pgfqpoint{3.853358in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{3.860576in}{1.783081in}}%
\pgfpathlineto{\pgfqpoint{3.864185in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{3.871403in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.878621in}{1.775735in}}%
\pgfpathlineto{\pgfqpoint{3.882230in}{1.773638in}}%
\pgfpathlineto{\pgfqpoint{3.893057in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{3.903884in}{1.766508in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{1.764187in}}%
\pgfpathlineto{\pgfqpoint{3.918321in}{1.760193in}}%
\pgfpathlineto{\pgfqpoint{3.939975in}{1.754560in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{1.754207in}}%
\pgfpathlineto{\pgfqpoint{3.947193in}{1.750874in}}%
\pgfpathlineto{\pgfqpoint{3.961629in}{1.744940in}}%
\pgfpathlineto{\pgfqpoint{3.972456in}{1.742592in}}%
\pgfpathlineto{\pgfqpoint{3.976065in}{1.739547in}}%
\pgfpathlineto{\pgfqpoint{3.986893in}{1.735901in}}%
\pgfpathlineto{\pgfqpoint{3.994111in}{1.731402in}}%
\pgfpathlineto{\pgfqpoint{3.997720in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{1.728447in}}%
\pgfpathlineto{\pgfqpoint{4.008547in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{4.015765in}{1.725284in}}%
\pgfpathlineto{\pgfqpoint{4.026592in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{4.041028in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{4.048247in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{4.059074in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{4.084337in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{4.091555in}{1.699459in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{1.697424in}}%
\pgfpathlineto{\pgfqpoint{4.105991in}{1.694312in}}%
\pgfpathlineto{\pgfqpoint{4.113210in}{1.692320in}}%
\pgfpathlineto{\pgfqpoint{4.116819in}{1.690836in}}%
\pgfpathlineto{\pgfqpoint{4.120428in}{1.690639in}}%
\pgfpathlineto{\pgfqpoint{4.127646in}{1.688570in}}%
\pgfpathlineto{\pgfqpoint{4.131255in}{1.687649in}}%
\pgfpathlineto{\pgfqpoint{4.134864in}{1.685300in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{4.167345in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{4.178173in}{1.672129in}}%
\pgfpathlineto{\pgfqpoint{4.221481in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{4.225090in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{4.232308in}{1.652296in}}%
\pgfpathlineto{\pgfqpoint{4.239527in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{4.250354in}{1.644556in}}%
\pgfpathlineto{\pgfqpoint{4.253963in}{1.643553in}}%
\pgfpathlineto{\pgfqpoint{4.261181in}{1.639287in}}%
\pgfpathlineto{\pgfqpoint{4.272008in}{1.635670in}}%
\pgfpathlineto{\pgfqpoint{4.293662in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{4.308099in}{1.624595in}}%
\pgfpathlineto{\pgfqpoint{4.315317in}{1.620245in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{4.333362in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{4.340580in}{1.610412in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{4.391107in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{4.427197in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{4.441634in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.466897in}{1.540500in}}%
\pgfpathlineto{\pgfqpoint{4.470506in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{4.474115in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{4.492160in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{4.502988in}{1.518043in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{4.521033in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{4.524642in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{4.531860in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{4.535469in}{1.495776in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.473275in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.458728in}}%
\pgfpathlineto{\pgfqpoint{4.578778in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{4.582387in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{4.585996in}{1.434028in}}%
\pgfpathlineto{\pgfqpoint{4.593214in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{4.607650in}{1.409681in}}%
\pgfpathlineto{\pgfqpoint{4.614868in}{1.383475in}}%
\pgfpathlineto{\pgfqpoint{4.618477in}{1.380451in}}%
\pgfpathlineto{\pgfqpoint{4.622086in}{1.375751in}}%
\pgfpathlineto{\pgfqpoint{4.625695in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{4.632914in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{4.647350in}{1.207003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{3.507971in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675140in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{1.200331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507971in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.675140in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894778in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{5.121164in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204497in}{0.066667in}}{\pgfqpoint{5.204497in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.204497in}{0.796295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204497in}{0.879628in}}{\pgfqpoint{5.121164in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{1.894778in}{0.879628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811445in}{0.879628in}}{\pgfqpoint{1.811445in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{1.811445in}{0.150000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811445in}{0.066667in}}{\pgfqpoint{1.894778in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.894778in}{0.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340245in,y=0.663888in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}head}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911445in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.078111in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.244778in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378111in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911445in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.078111in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.244778in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378111in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793041in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{3.126374in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259708in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793041in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{3.126374in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259708in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674638in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{3.841304in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{4.007971in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141304in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674638in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{3.841304in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{4.007971in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141304in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556234in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{4.722901in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{4.889567in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022901in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556234in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{4.722901in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{4.889567in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022901in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{1.200331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757679in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757679in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479490in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479490in,y=1.103109in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{1.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{1.561269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{1.922206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733498in}{2.283144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{2.223345in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.221829in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.216052in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.212407in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.209196in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.205310in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.200390in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.199408in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.194757in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{2.180185in}}%
\pgfpathlineto{\pgfqpoint{5.010313in}{2.177361in}}%
\pgfpathlineto{\pgfqpoint{5.028358in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{2.170873in}}%
\pgfpathlineto{\pgfqpoint{5.122193in}{2.168497in}}%
\pgfpathlineto{\pgfqpoint{5.143848in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{5.418136in}{2.145141in}}%
\pgfpathlineto{\pgfqpoint{5.486708in}{2.137764in}}%
\pgfpathlineto{\pgfqpoint{5.508362in}{2.135339in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{2.134046in}}%
\pgfpathlineto{\pgfqpoint{5.526408in}{2.132480in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{2.129835in}}%
\pgfpathlineto{\pgfqpoint{5.566107in}{2.127933in}}%
\pgfpathlineto{\pgfqpoint{5.584152in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{5.605807in}{2.123953in}}%
\pgfpathlineto{\pgfqpoint{5.631070in}{2.120586in}}%
\pgfpathlineto{\pgfqpoint{5.674379in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{5.681597in}{2.115849in}}%
\pgfpathlineto{\pgfqpoint{5.699642in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{5.706860in}{2.112967in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{2.110490in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{2.106611in}}%
\pgfpathlineto{\pgfqpoint{5.746560in}{2.106508in}}%
\pgfpathlineto{\pgfqpoint{5.750169in}{2.103801in}}%
\pgfpathlineto{\pgfqpoint{5.771823in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{5.782651in}{2.093937in}}%
\pgfpathlineto{\pgfqpoint{5.797087in}{2.087522in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{5.804305in}{2.085250in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{2.084696in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{2.080343in}}%
\pgfpathlineto{\pgfqpoint{5.822350in}{2.075669in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{2.072144in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{2.059568in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{2.047381in}}%
\pgfpathlineto{\pgfqpoint{5.840395in}{2.043654in}}%
\pgfpathlineto{\pgfqpoint{5.844004in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{2.028620in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.926019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.251525in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.240603in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.230020in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.217670in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.208981in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.204753in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.201707in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.198319in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.195565in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.191531in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.186061in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.185282in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.179519in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.178528in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.173746in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{2.165816in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{2.159687in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{2.150976in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{2.147742in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{2.142921in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{2.140618in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{2.140392in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{2.137846in}}%
\pgfpathlineto{\pgfqpoint{5.021140in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{5.028358in}{2.126367in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{2.111779in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{2.110418in}}%
\pgfpathlineto{\pgfqpoint{5.107757in}{2.106318in}}%
\pgfpathlineto{\pgfqpoint{5.125802in}{2.101621in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{2.101371in}}%
\pgfpathlineto{\pgfqpoint{5.133020in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{5.223247in}{2.078725in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{2.075379in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{2.073188in}}%
\pgfpathlineto{\pgfqpoint{5.252119in}{2.071694in}}%
\pgfpathlineto{\pgfqpoint{5.266556in}{2.068985in}}%
\pgfpathlineto{\pgfqpoint{5.299037in}{2.061388in}}%
\pgfpathlineto{\pgfqpoint{5.306255in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{5.317082in}{2.056036in}}%
\pgfpathlineto{\pgfqpoint{5.364000in}{2.044825in}}%
\pgfpathlineto{\pgfqpoint{5.371218in}{2.041777in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.041175in}}%
\pgfpathlineto{\pgfqpoint{5.378436in}{2.038979in}}%
\pgfpathlineto{\pgfqpoint{5.385654in}{2.037995in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{5.439790in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{5.450617in}{2.020544in}}%
\pgfpathlineto{\pgfqpoint{5.465054in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{5.475881in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{5.483099in}{2.013163in}}%
\pgfpathlineto{\pgfqpoint{5.497535in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{5.508362in}{2.005826in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{2.003688in}}%
\pgfpathlineto{\pgfqpoint{5.522799in}{2.001505in}}%
\pgfpathlineto{\pgfqpoint{5.584152in}{1.981558in}}%
\pgfpathlineto{\pgfqpoint{5.602198in}{1.974026in}}%
\pgfpathlineto{\pgfqpoint{5.605807in}{1.973832in}}%
\pgfpathlineto{\pgfqpoint{5.652725in}{1.956404in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{5.663552in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.950821in}}%
\pgfpathlineto{\pgfqpoint{5.706860in}{1.933355in}}%
\pgfpathlineto{\pgfqpoint{5.714078in}{1.930755in}}%
\pgfpathlineto{\pgfqpoint{5.732124in}{1.919702in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.912575in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.910084in}}%
\pgfpathlineto{\pgfqpoint{5.760996in}{1.904586in}}%
\pgfpathlineto{\pgfqpoint{5.768214in}{1.898979in}}%
\pgfpathlineto{\pgfqpoint{5.771823in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{1.896430in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{1.882252in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.881101in}}%
\pgfpathlineto{\pgfqpoint{5.804305in}{1.872402in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{1.862219in}}%
\pgfpathlineto{\pgfqpoint{5.818741in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.841110in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{5.844004in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.810668in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.791293in}}%
\pgfpathlineto{\pgfqpoint{5.862050in}{1.770416in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.732248in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.732248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.244685in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.217274in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.198805in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.195891in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.181751in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.174456in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.170934in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.168922in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.164410in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.162424in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.161779in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.159608in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.149709in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{2.134973in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{2.133424in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{2.127490in}}%
\pgfpathlineto{\pgfqpoint{5.071667in}{2.105045in}}%
\pgfpathlineto{\pgfqpoint{5.100539in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{5.104148in}{2.098205in}}%
\pgfpathlineto{\pgfqpoint{5.125802in}{2.094800in}}%
\pgfpathlineto{\pgfqpoint{5.133020in}{2.092090in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{2.089922in}}%
\pgfpathlineto{\pgfqpoint{5.154675in}{2.088410in}}%
\pgfpathlineto{\pgfqpoint{5.161893in}{2.086709in}}%
\pgfpathlineto{\pgfqpoint{5.183547in}{2.082850in}}%
\pgfpathlineto{\pgfqpoint{5.190765in}{2.080944in}}%
\pgfpathlineto{\pgfqpoint{5.201593in}{2.078692in}}%
\pgfpathlineto{\pgfqpoint{5.252119in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{5.270165in}{2.066109in}}%
\pgfpathlineto{\pgfqpoint{5.284601in}{2.064289in}}%
\pgfpathlineto{\pgfqpoint{5.291819in}{2.062403in}}%
\pgfpathlineto{\pgfqpoint{5.306255in}{2.059133in}}%
\pgfpathlineto{\pgfqpoint{5.317082in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{5.324300in}{2.055360in}}%
\pgfpathlineto{\pgfqpoint{5.342346in}{2.052723in}}%
\pgfpathlineto{\pgfqpoint{5.353173in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.045463in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{5.407309in}{2.039293in}}%
\pgfpathlineto{\pgfqpoint{5.414527in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{5.508362in}{2.019137in}}%
\pgfpathlineto{\pgfqpoint{5.526408in}{2.014709in}}%
\pgfpathlineto{\pgfqpoint{5.533626in}{2.013608in}}%
\pgfpathlineto{\pgfqpoint{5.544453in}{2.010419in}}%
\pgfpathlineto{\pgfqpoint{5.555280in}{2.007705in}}%
\pgfpathlineto{\pgfqpoint{5.562498in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{5.566107in}{2.005329in}}%
\pgfpathlineto{\pgfqpoint{5.569716in}{2.003661in}}%
\pgfpathlineto{\pgfqpoint{5.576934in}{2.002816in}}%
\pgfpathlineto{\pgfqpoint{5.584152in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{5.587762in}{2.000320in}}%
\pgfpathlineto{\pgfqpoint{5.594980in}{1.997191in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{5.627461in}{1.990382in}}%
\pgfpathlineto{\pgfqpoint{5.634679in}{1.987721in}}%
\pgfpathlineto{\pgfqpoint{5.688815in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.967525in}}%
\pgfpathlineto{\pgfqpoint{5.703251in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{5.706860in}{1.964061in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{1.957493in}}%
\pgfpathlineto{\pgfqpoint{5.739342in}{1.950001in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{5.757387in}{1.944300in}}%
\pgfpathlineto{\pgfqpoint{5.764605in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{5.768214in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.929273in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.926374in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{1.921699in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{1.913646in}}%
\pgfpathlineto{\pgfqpoint{5.818741in}{1.908365in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{1.903073in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.900233in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{1.899291in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.878831in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.864006in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.827318in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.822866in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.784346in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.784346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.228603in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.213356in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.201770in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.197734in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.195860in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.189027in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.184370in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.180975in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.180636in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.177033in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.167990in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.163454in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.156730in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{2.156324in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.152193in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{2.146722in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{2.133278in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{2.130066in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{2.126152in}}%
\pgfpathlineto{\pgfqpoint{4.956177in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{2.115923in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{2.114642in}}%
\pgfpathlineto{\pgfqpoint{4.992267in}{2.112803in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.110618in}}%
\pgfpathlineto{\pgfqpoint{5.010313in}{2.108431in}}%
\pgfpathlineto{\pgfqpoint{5.021140in}{2.105642in}}%
\pgfpathlineto{\pgfqpoint{5.024749in}{2.103717in}}%
\pgfpathlineto{\pgfqpoint{5.039185in}{2.101930in}}%
\pgfpathlineto{\pgfqpoint{5.046403in}{2.098907in}}%
\pgfpathlineto{\pgfqpoint{5.136630in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{5.143848in}{2.073273in}}%
\pgfpathlineto{\pgfqpoint{5.230465in}{2.052227in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{2.050383in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{2.048358in}}%
\pgfpathlineto{\pgfqpoint{5.248510in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{5.252119in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{5.259337in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{5.266556in}{2.043307in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{2.041390in}}%
\pgfpathlineto{\pgfqpoint{5.280992in}{2.039923in}}%
\pgfpathlineto{\pgfqpoint{5.284601in}{2.039679in}}%
\pgfpathlineto{\pgfqpoint{5.288210in}{2.037550in}}%
\pgfpathlineto{\pgfqpoint{5.306255in}{2.033852in}}%
\pgfpathlineto{\pgfqpoint{5.309864in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{5.317082in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{5.327909in}{2.027325in}}%
\pgfpathlineto{\pgfqpoint{5.331519in}{2.027013in}}%
\pgfpathlineto{\pgfqpoint{5.345955in}{2.022242in}}%
\pgfpathlineto{\pgfqpoint{5.421745in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{5.439790in}{1.999190in}}%
\pgfpathlineto{\pgfqpoint{5.447008in}{1.996552in}}%
\pgfpathlineto{\pgfqpoint{5.454226in}{1.994849in}}%
\pgfpathlineto{\pgfqpoint{5.479490in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{5.483099in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{5.526408in}{1.974371in}}%
\pgfpathlineto{\pgfqpoint{5.530017in}{1.974057in}}%
\pgfpathlineto{\pgfqpoint{5.537235in}{1.971008in}}%
\pgfpathlineto{\pgfqpoint{5.544453in}{1.969054in}}%
\pgfpathlineto{\pgfqpoint{5.576934in}{1.959954in}}%
\pgfpathlineto{\pgfqpoint{5.580543in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{5.587762in}{1.955396in}}%
\pgfpathlineto{\pgfqpoint{5.620243in}{1.944668in}}%
\pgfpathlineto{\pgfqpoint{5.641897in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{5.645506in}{1.934513in}}%
\pgfpathlineto{\pgfqpoint{5.649115in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{5.652725in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{5.663552in}{1.928284in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.925600in}}%
\pgfpathlineto{\pgfqpoint{5.677988in}{1.922203in}}%
\pgfpathlineto{\pgfqpoint{5.688815in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.914343in}}%
\pgfpathlineto{\pgfqpoint{5.717688in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{1.899015in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.890796in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{5.757387in}{1.882792in}}%
\pgfpathlineto{\pgfqpoint{5.771823in}{1.869777in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{1.867091in}}%
\pgfpathlineto{\pgfqpoint{5.782651in}{1.863942in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{1.857003in}}%
\pgfpathlineto{\pgfqpoint{5.797087in}{1.852289in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{5.804305in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{1.835932in}}%
\pgfpathlineto{\pgfqpoint{5.818741in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{5.844004in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.782622in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.780352in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.765100in}}%
\pgfpathlineto{\pgfqpoint{5.862050in}{1.762220in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.721100in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.659754in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.659754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{2.200596in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.171857in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.145439in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.141537in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.132245in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.125881in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.117491in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.116909in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.096810in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.095901in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.090128in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.087420in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.086492in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.079897in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.067051in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.063620in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.062480in}}%
\pgfpathlineto{\pgfqpoint{4.887605in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{2.048682in}}%
\pgfpathlineto{\pgfqpoint{4.909259in}{2.045476in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{2.041417in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{2.036689in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{2.027886in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{2.020641in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{2.017721in}}%
\pgfpathlineto{\pgfqpoint{4.995876in}{2.010705in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.009420in}}%
\pgfpathlineto{\pgfqpoint{5.006704in}{2.007006in}}%
\pgfpathlineto{\pgfqpoint{5.010313in}{2.006788in}}%
\pgfpathlineto{\pgfqpoint{5.013922in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{5.017531in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{5.042794in}{1.995305in}}%
\pgfpathlineto{\pgfqpoint{5.050012in}{1.993923in}}%
\pgfpathlineto{\pgfqpoint{5.068057in}{1.988896in}}%
\pgfpathlineto{\pgfqpoint{5.071667in}{1.988674in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{1.986311in}}%
\pgfpathlineto{\pgfqpoint{5.078885in}{1.986022in}}%
\pgfpathlineto{\pgfqpoint{5.089712in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{1.981965in}}%
\pgfpathlineto{\pgfqpoint{5.096930in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{5.111366in}{1.976690in}}%
\pgfpathlineto{\pgfqpoint{5.114975in}{1.973915in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{1.970652in}}%
\pgfpathlineto{\pgfqpoint{5.133020in}{1.968450in}}%
\pgfpathlineto{\pgfqpoint{5.143848in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{5.154675in}{1.962213in}}%
\pgfpathlineto{\pgfqpoint{5.176329in}{1.956698in}}%
\pgfpathlineto{\pgfqpoint{5.183547in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{5.190765in}{1.952284in}}%
\pgfpathlineto{\pgfqpoint{5.194374in}{1.949867in}}%
\pgfpathlineto{\pgfqpoint{5.205202in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{5.208811in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{5.212420in}{1.946048in}}%
\pgfpathlineto{\pgfqpoint{5.288210in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{5.295428in}{1.920977in}}%
\pgfpathlineto{\pgfqpoint{5.327909in}{1.911084in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{5.353173in}{1.901816in}}%
\pgfpathlineto{\pgfqpoint{5.356782in}{1.900244in}}%
\pgfpathlineto{\pgfqpoint{5.360391in}{1.899995in}}%
\pgfpathlineto{\pgfqpoint{5.367609in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{5.371218in}{1.896879in}}%
\pgfpathlineto{\pgfqpoint{5.378436in}{1.892772in}}%
\pgfpathlineto{\pgfqpoint{5.396482in}{1.888838in}}%
\pgfpathlineto{\pgfqpoint{5.403700in}{1.884637in}}%
\pgfpathlineto{\pgfqpoint{5.410918in}{1.882328in}}%
\pgfpathlineto{\pgfqpoint{5.414527in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{5.421745in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{5.425354in}{1.878670in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{1.875963in}}%
\pgfpathlineto{\pgfqpoint{5.432572in}{1.875038in}}%
\pgfpathlineto{\pgfqpoint{5.436181in}{1.872544in}}%
\pgfpathlineto{\pgfqpoint{5.447008in}{1.868809in}}%
\pgfpathlineto{\pgfqpoint{5.450617in}{1.866711in}}%
\pgfpathlineto{\pgfqpoint{5.457836in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{5.479490in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{5.483099in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{5.504753in}{1.847085in}}%
\pgfpathlineto{\pgfqpoint{5.508362in}{1.842237in}}%
\pgfpathlineto{\pgfqpoint{5.511971in}{1.840645in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{1.840494in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{5.526408in}{1.835731in}}%
\pgfpathlineto{\pgfqpoint{5.555280in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{5.566107in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{5.569716in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{5.573325in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{5.576934in}{1.812092in}}%
\pgfpathlineto{\pgfqpoint{5.584152in}{1.808183in}}%
\pgfpathlineto{\pgfqpoint{5.594980in}{1.804529in}}%
\pgfpathlineto{\pgfqpoint{5.602198in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{5.627461in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{5.631070in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{5.634679in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{5.645506in}{1.777048in}}%
\pgfpathlineto{\pgfqpoint{5.652725in}{1.775434in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{5.663552in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.767611in}}%
\pgfpathlineto{\pgfqpoint{5.677988in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.681597in}{1.758382in}}%
\pgfpathlineto{\pgfqpoint{5.688815in}{1.752588in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{5.699642in}{1.745321in}}%
\pgfpathlineto{\pgfqpoint{5.703251in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{5.706860in}{1.739257in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{5.739342in}{1.716299in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.712011in}}%
\pgfpathlineto{\pgfqpoint{5.746560in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{5.757387in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{5.760996in}{1.698054in}}%
\pgfpathlineto{\pgfqpoint{5.764605in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{5.768214in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{5.771823in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.782651in}{1.679669in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{1.669104in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{5.804305in}{1.645966in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{1.641449in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{5.815132in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{5.822350in}{1.619977in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.589474in}}%
\pgfpathlineto{\pgfqpoint{5.840395in}{1.584969in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.556538in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.528087in}}%
\pgfpathlineto{\pgfqpoint{5.862050in}{1.522579in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.465310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{2.229987in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.228521in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.209369in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.186523in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.170882in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.164141in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.157180in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.152181in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.146567in}}%
\pgfpathlineto{\pgfqpoint{4.837078in}{2.144178in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{2.140314in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.139375in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.135507in}}%
\pgfpathlineto{\pgfqpoint{4.858732in}{2.131626in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.127400in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.126669in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{2.119717in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.117834in}}%
\pgfpathlineto{\pgfqpoint{4.891214in}{2.115091in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{2.114147in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{2.110607in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.106039in}}%
\pgfpathlineto{\pgfqpoint{4.920086in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{2.101895in}}%
\pgfpathlineto{\pgfqpoint{4.930913in}{2.098612in}}%
\pgfpathlineto{\pgfqpoint{4.938131in}{2.095962in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{2.093362in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{2.090001in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{2.084721in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{2.080990in}}%
\pgfpathlineto{\pgfqpoint{4.988658in}{2.076465in}}%
\pgfpathlineto{\pgfqpoint{4.999485in}{2.073776in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.073538in}}%
\pgfpathlineto{\pgfqpoint{5.017531in}{2.068078in}}%
\pgfpathlineto{\pgfqpoint{5.039185in}{2.061710in}}%
\pgfpathlineto{\pgfqpoint{5.046403in}{2.060790in}}%
\pgfpathlineto{\pgfqpoint{5.053621in}{2.057369in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{2.047378in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{2.045375in}}%
\pgfpathlineto{\pgfqpoint{5.125802in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{2.035925in}}%
\pgfpathlineto{\pgfqpoint{5.143848in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{5.151066in}{2.029989in}}%
\pgfpathlineto{\pgfqpoint{5.161893in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{5.179938in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{5.187156in}{2.021895in}}%
\pgfpathlineto{\pgfqpoint{5.197983in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{5.208811in}{2.016693in}}%
\pgfpathlineto{\pgfqpoint{5.216029in}{2.014382in}}%
\pgfpathlineto{\pgfqpoint{5.223247in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{5.284601in}{1.996429in}}%
\pgfpathlineto{\pgfqpoint{5.288210in}{1.994669in}}%
\pgfpathlineto{\pgfqpoint{5.302646in}{1.992284in}}%
\pgfpathlineto{\pgfqpoint{5.309864in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{1.983296in}}%
\pgfpathlineto{\pgfqpoint{5.338737in}{1.980930in}}%
\pgfpathlineto{\pgfqpoint{5.367609in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{5.371218in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{5.378436in}{1.972685in}}%
\pgfpathlineto{\pgfqpoint{5.389263in}{1.968970in}}%
\pgfpathlineto{\pgfqpoint{5.400091in}{1.967185in}}%
\pgfpathlineto{\pgfqpoint{5.410918in}{1.963929in}}%
\pgfpathlineto{\pgfqpoint{5.414527in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{5.418136in}{1.961237in}}%
\pgfpathlineto{\pgfqpoint{5.421745in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{5.425354in}{1.958368in}}%
\pgfpathlineto{\pgfqpoint{5.447008in}{1.954049in}}%
\pgfpathlineto{\pgfqpoint{5.454226in}{1.951405in}}%
\pgfpathlineto{\pgfqpoint{5.457836in}{1.951090in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.946725in}}%
\pgfpathlineto{\pgfqpoint{5.486708in}{1.942770in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{1.940641in}}%
\pgfpathlineto{\pgfqpoint{5.497535in}{1.939942in}}%
\pgfpathlineto{\pgfqpoint{5.501144in}{1.937418in}}%
\pgfpathlineto{\pgfqpoint{5.533626in}{1.928680in}}%
\pgfpathlineto{\pgfqpoint{5.544453in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{1.923017in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{1.922880in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{5.569716in}{1.916313in}}%
\pgfpathlineto{\pgfqpoint{5.580543in}{1.911548in}}%
\pgfpathlineto{\pgfqpoint{5.652725in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.877441in}}%
\pgfpathlineto{\pgfqpoint{5.681597in}{1.869727in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.862150in}}%
\pgfpathlineto{\pgfqpoint{5.703251in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{5.717688in}{1.853815in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{5.724906in}{1.850888in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{1.847775in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{5.739342in}{1.840931in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{5.757387in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{5.760996in}{1.827552in}}%
\pgfpathlineto{\pgfqpoint{5.779041in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{5.782651in}{1.809963in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{1.807086in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.806320in}}%
\pgfpathlineto{\pgfqpoint{5.797087in}{1.797904in}}%
\pgfpathlineto{\pgfqpoint{5.800696in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{1.786435in}}%
\pgfpathlineto{\pgfqpoint{5.815132in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{5.818741in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.735441in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.720050in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.711954in}}%
\pgfpathlineto{\pgfqpoint{5.862050in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.673449in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.664758in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.616967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{2.166661in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.154872in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.147140in}}%
\pgfpathlineto{\pgfqpoint{4.775724in}{2.142587in}}%
\pgfpathlineto{\pgfqpoint{4.786551in}{2.137228in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{2.129380in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.124979in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.123538in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.117111in}}%
\pgfpathlineto{\pgfqpoint{4.815424in}{2.116154in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{2.104076in}}%
\pgfpathlineto{\pgfqpoint{4.844296in}{2.095714in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.093809in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{2.089054in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{2.080693in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.076460in}}%
\pgfpathlineto{\pgfqpoint{4.880387in}{2.073496in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{2.060960in}}%
\pgfpathlineto{\pgfqpoint{4.912868in}{2.055907in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{2.055470in}}%
\pgfpathlineto{\pgfqpoint{4.923695in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{2.040948in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{2.037801in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{2.031710in}}%
\pgfpathlineto{\pgfqpoint{4.974222in}{2.028859in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{2.026334in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{4.992267in}{2.022793in}}%
\pgfpathlineto{\pgfqpoint{4.995876in}{2.019148in}}%
\pgfpathlineto{\pgfqpoint{5.010313in}{2.014213in}}%
\pgfpathlineto{\pgfqpoint{5.017531in}{2.012016in}}%
\pgfpathlineto{\pgfqpoint{5.024749in}{2.009992in}}%
\pgfpathlineto{\pgfqpoint{5.028358in}{2.008098in}}%
\pgfpathlineto{\pgfqpoint{5.035576in}{2.006683in}}%
\pgfpathlineto{\pgfqpoint{5.057230in}{1.999649in}}%
\pgfpathlineto{\pgfqpoint{5.068057in}{1.996016in}}%
\pgfpathlineto{\pgfqpoint{5.089712in}{1.987875in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{5.104148in}{1.983559in}}%
\pgfpathlineto{\pgfqpoint{5.151066in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{5.154675in}{1.969626in}}%
\pgfpathlineto{\pgfqpoint{5.172720in}{1.963210in}}%
\pgfpathlineto{\pgfqpoint{5.183547in}{1.961169in}}%
\pgfpathlineto{\pgfqpoint{5.190765in}{1.958130in}}%
\pgfpathlineto{\pgfqpoint{5.197983in}{1.955466in}}%
\pgfpathlineto{\pgfqpoint{5.201593in}{1.955329in}}%
\pgfpathlineto{\pgfqpoint{5.208811in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{5.223247in}{1.949450in}}%
\pgfpathlineto{\pgfqpoint{5.226856in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{5.230465in}{1.947304in}}%
\pgfpathlineto{\pgfqpoint{5.237683in}{1.945248in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{1.942984in}}%
\pgfpathlineto{\pgfqpoint{5.255728in}{1.939495in}}%
\pgfpathlineto{\pgfqpoint{5.262946in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{5.270165in}{1.934946in}}%
\pgfpathlineto{\pgfqpoint{5.288210in}{1.930130in}}%
\pgfpathlineto{\pgfqpoint{5.299037in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{5.306255in}{1.924866in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{5.342346in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{5.349564in}{1.908145in}}%
\pgfpathlineto{\pgfqpoint{5.421745in}{1.886242in}}%
\pgfpathlineto{\pgfqpoint{5.425354in}{1.882965in}}%
\pgfpathlineto{\pgfqpoint{5.428963in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{5.436181in}{1.879619in}}%
\pgfpathlineto{\pgfqpoint{5.454226in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{5.472272in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{5.475881in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{5.483099in}{1.863504in}}%
\pgfpathlineto{\pgfqpoint{5.486708in}{1.862927in}}%
\pgfpathlineto{\pgfqpoint{5.504753in}{1.854904in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{5.533626in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{5.540844in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{1.835800in}}%
\pgfpathlineto{\pgfqpoint{5.562498in}{1.833547in}}%
\pgfpathlineto{\pgfqpoint{5.569716in}{1.831292in}}%
\pgfpathlineto{\pgfqpoint{5.584152in}{1.823702in}}%
\pgfpathlineto{\pgfqpoint{5.605807in}{1.812984in}}%
\pgfpathlineto{\pgfqpoint{5.609416in}{1.811911in}}%
\pgfpathlineto{\pgfqpoint{5.616634in}{1.805995in}}%
\pgfpathlineto{\pgfqpoint{5.641897in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{5.652725in}{1.792009in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{5.670770in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{5.677988in}{1.777085in}}%
\pgfpathlineto{\pgfqpoint{5.681597in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{5.692424in}{1.769637in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.768370in}}%
\pgfpathlineto{\pgfqpoint{5.699642in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{5.703251in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{5.710469in}{1.756549in}}%
\pgfpathlineto{\pgfqpoint{5.717688in}{1.751602in}}%
\pgfpathlineto{\pgfqpoint{5.721297in}{1.747577in}}%
\pgfpathlineto{\pgfqpoint{5.724906in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{1.742824in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.739896in}}%
\pgfpathlineto{\pgfqpoint{5.739342in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.746560in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{5.771823in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{1.704254in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.696535in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{5.804305in}{1.673025in}}%
\pgfpathlineto{\pgfqpoint{5.807914in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{5.811523in}{1.668310in}}%
\pgfpathlineto{\pgfqpoint{5.815132in}{1.659911in}}%
\pgfpathlineto{\pgfqpoint{5.818741in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{5.822350in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{1.646526in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.634238in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.624835in}}%
\pgfpathlineto{\pgfqpoint{5.840395in}{1.612539in}}%
\pgfpathlineto{\pgfqpoint{5.844004in}{1.610004in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.570233in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.564749in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.433280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.733498in}{1.200331in}}{\pgfqpoint{1.167169in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761288in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{4.764897in}{2.245475in}}%
\pgfpathlineto{\pgfqpoint{4.768506in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{4.772115in}{2.227859in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{4.782942in}{2.208978in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{2.187051in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{4.800987in}{2.180315in}}%
\pgfpathlineto{\pgfqpoint{4.804596in}{2.179285in}}%
\pgfpathlineto{\pgfqpoint{4.808205in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{4.811815in}{2.172243in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{2.167383in}}%
\pgfpathlineto{\pgfqpoint{4.826251in}{2.162870in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{2.157439in}}%
\pgfpathlineto{\pgfqpoint{4.847905in}{2.148832in}}%
\pgfpathlineto{\pgfqpoint{4.855123in}{2.141979in}}%
\pgfpathlineto{\pgfqpoint{4.862341in}{2.138369in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{2.136308in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.134662in}}%
\pgfpathlineto{\pgfqpoint{4.883996in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{4.894823in}{2.125536in}}%
\pgfpathlineto{\pgfqpoint{4.905650in}{2.120571in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{2.113141in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{2.109547in}}%
\pgfpathlineto{\pgfqpoint{4.941741in}{2.103879in}}%
\pgfpathlineto{\pgfqpoint{4.945350in}{2.100991in}}%
\pgfpathlineto{\pgfqpoint{4.959786in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{2.095493in}}%
\pgfpathlineto{\pgfqpoint{4.967004in}{2.092065in}}%
\pgfpathlineto{\pgfqpoint{4.970613in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{4.977831in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{4.981440in}{2.087771in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{2.085346in}}%
\pgfpathlineto{\pgfqpoint{4.999485in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{5.024749in}{2.072862in}}%
\pgfpathlineto{\pgfqpoint{5.028358in}{2.072605in}}%
\pgfpathlineto{\pgfqpoint{5.039185in}{2.066714in}}%
\pgfpathlineto{\pgfqpoint{5.060839in}{2.059899in}}%
\pgfpathlineto{\pgfqpoint{5.064448in}{2.058081in}}%
\pgfpathlineto{\pgfqpoint{5.068057in}{2.057753in}}%
\pgfpathlineto{\pgfqpoint{5.071667in}{2.055513in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{5.107757in}{2.044833in}}%
\pgfpathlineto{\pgfqpoint{5.111366in}{2.044513in}}%
\pgfpathlineto{\pgfqpoint{5.125802in}{2.039352in}}%
\pgfpathlineto{\pgfqpoint{5.136630in}{2.037264in}}%
\pgfpathlineto{\pgfqpoint{5.143848in}{2.034123in}}%
\pgfpathlineto{\pgfqpoint{5.154675in}{2.031738in}}%
\pgfpathlineto{\pgfqpoint{5.158284in}{2.029760in}}%
\pgfpathlineto{\pgfqpoint{5.165502in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{5.172720in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{5.212420in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{5.226856in}{2.009623in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{2.003874in}}%
\pgfpathlineto{\pgfqpoint{5.270165in}{1.997916in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{5.280992in}{1.994831in}}%
\pgfpathlineto{\pgfqpoint{5.295428in}{1.989748in}}%
\pgfpathlineto{\pgfqpoint{5.302646in}{1.987572in}}%
\pgfpathlineto{\pgfqpoint{5.317082in}{1.984400in}}%
\pgfpathlineto{\pgfqpoint{5.345955in}{1.975353in}}%
\pgfpathlineto{\pgfqpoint{5.356782in}{1.974001in}}%
\pgfpathlineto{\pgfqpoint{5.360391in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{5.389263in}{1.963442in}}%
\pgfpathlineto{\pgfqpoint{5.403700in}{1.959026in}}%
\pgfpathlineto{\pgfqpoint{5.414527in}{1.955163in}}%
\pgfpathlineto{\pgfqpoint{5.450617in}{1.945357in}}%
\pgfpathlineto{\pgfqpoint{5.461445in}{1.940894in}}%
\pgfpathlineto{\pgfqpoint{5.465054in}{1.940509in}}%
\pgfpathlineto{\pgfqpoint{5.472272in}{1.937823in}}%
\pgfpathlineto{\pgfqpoint{5.479490in}{1.936982in}}%
\pgfpathlineto{\pgfqpoint{5.530017in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{5.540844in}{1.916495in}}%
\pgfpathlineto{\pgfqpoint{5.548062in}{1.912693in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{1.911834in}}%
\pgfpathlineto{\pgfqpoint{5.555280in}{1.909777in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{1.909375in}}%
\pgfpathlineto{\pgfqpoint{5.569716in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{5.576934in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{5.591371in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{5.616634in}{1.883040in}}%
\pgfpathlineto{\pgfqpoint{5.620243in}{1.882637in}}%
\pgfpathlineto{\pgfqpoint{5.627461in}{1.878104in}}%
\pgfpathlineto{\pgfqpoint{5.634679in}{1.874942in}}%
\pgfpathlineto{\pgfqpoint{5.641897in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{5.649115in}{1.868151in}}%
\pgfpathlineto{\pgfqpoint{5.656334in}{1.865191in}}%
\pgfpathlineto{\pgfqpoint{5.663552in}{1.860128in}}%
\pgfpathlineto{\pgfqpoint{5.667161in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{5.724906in}{1.828104in}}%
\pgfpathlineto{\pgfqpoint{5.728515in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{5.732124in}{1.823339in}}%
\pgfpathlineto{\pgfqpoint{5.735733in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{5.742951in}{1.816182in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{1.807036in}}%
\pgfpathlineto{\pgfqpoint{5.757387in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.760996in}{1.799172in}}%
\pgfpathlineto{\pgfqpoint{5.764605in}{1.798848in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{1.776444in}}%
\pgfpathlineto{\pgfqpoint{5.793478in}{1.761523in}}%
\pgfpathlineto{\pgfqpoint{5.815132in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{5.822350in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{5.825959in}{1.728942in}}%
\pgfpathlineto{\pgfqpoint{5.829568in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{5.833177in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{5.836786in}{1.709656in}}%
\pgfpathlineto{\pgfqpoint{5.840395in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{5.844004in}{1.699672in}}%
\pgfpathlineto{\pgfqpoint{5.847614in}{1.693066in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{5.862050in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{5.865659in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{5.869268in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{5.872877in}{1.520536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{4.733498in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900667in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{1.200331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733498in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{2.283144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/singular_values_qkv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/matti/Documents/studies/.venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.815143in}{4.183424in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.815143in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.815143in}{4.183424in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.183424in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{3.012128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881184in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732623in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.181386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=3.123516in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.505091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=3.447221in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.828795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545005in, y=3.770925in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.052572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.083942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.109573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.131244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.150016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.166575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.278831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.335833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.376276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.407646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.433277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.454948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.473721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.490279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.602535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.699980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.731350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.756982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.797425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{3.813983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175405in,y=3.420462in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.616290in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.613421in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.599927in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.583150in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.579814in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.576676in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.568357in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.565958in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.561603in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.548447in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.530315in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.521680in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.509133in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.505445in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.504930in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.501685in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.498475in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.472610in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.391834in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.369571in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.352777in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.337313in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.329658in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.323606in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.311672in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.308504in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.297596in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.290834in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.287198in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.281048in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.266072in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.262183in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.253467in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.246597in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.239410in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.237176in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.227870in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.222566in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.217463in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.216063in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.202081in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.196284in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.189076in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.177926in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.171250in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.167074in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.151081in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.143421in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.140793in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.137307in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.125824in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.117636in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.109667in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.093137in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.084091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.639254in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.606602in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.591234in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.568505in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.564305in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.547755in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.542087in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.528220in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.521822in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.517415in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.509917in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.509337in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.501451in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.500619in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.493745in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.491071in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.483782in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.479702in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.475334in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.469229in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.465301in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.458672in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.455408in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.448259in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.438525in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.431417in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.420556in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.413222in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.402590in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.389301in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.382891in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.373583in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.367721in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.360859in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.355972in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.349246in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.341418in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.332922in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.320684in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.314237in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.305833in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.303935in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.294004in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.290767in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.288764in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.280861in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.276064in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.265399in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.253040in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.246913in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.238672in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.228919in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.220764in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.215939in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.208584in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.199545in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.192307in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.186455in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.182677in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.165989in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.141552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.603570in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.601595in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.589971in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.583682in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.581532in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.573044in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.572157in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.562752in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.557700in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.551768in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.549043in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.542274in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.540948in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.533243in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.524251in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.521946in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.513878in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.498190in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.486071in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.461738in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.428541in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.402540in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.392925in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.379964in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.353350in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.347395in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.341065in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.333773in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.324174in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.318557in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.315786in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.298268in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.296272in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.285387in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.278938in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.272584in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.261347in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.259516in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.256790in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.252073in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.248050in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.232450in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.232108in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.229694in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.221390in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.210697in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.207008in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.198171in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.190308in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.185672in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.182374in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.171414in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.168122in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.160750in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.158244in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.154573in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.146122in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.137364in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.118330in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.111850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.633662in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.590038in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.555874in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.554289in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.545503in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.537024in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.521884in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.514932in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.504942in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.496048in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.489552in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.485397in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.480987in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.478015in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.464577in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.461493in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.448731in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.446148in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.432206in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.425106in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.423461in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.419396in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.415242in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.408404in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.401344in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.397707in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.394126in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.383238in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.378730in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.377746in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.368486in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.359976in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.354837in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.344098in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.342439in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.337265in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.335062in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.332025in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.323710in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.317391in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.314730in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.307754in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.307419in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.298870in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.293094in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.287143in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.283075in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.274794in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.273113in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.267843in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.263945in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.257853in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.253523in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.248138in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.240777in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.234464in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.224674in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.218315in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.210941in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.202678in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.184139in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.154488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.671596in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.614376in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.593111in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.579253in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.568796in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.564654in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.560360in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.541881in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.537876in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.535469in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.529601in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.524281in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.520093in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.517482in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.509292in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.506494in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.501511in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.492821in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.490792in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.484242in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.477668in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.460843in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.440515in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.416495in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.408576in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.392190in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.381687in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.372258in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.369218in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.364718in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.360117in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.349767in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.341465in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.337214in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.336229in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.323449in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.317840in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.315232in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.311373in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.308580in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.302700in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.294288in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.286690in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.284625in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.280205in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.268153in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.263573in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.260838in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.251878in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.246893in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.238139in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.232017in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.219351in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.210335in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.207310in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.196252in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.189248in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.186632in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.168832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.670169in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.613745in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.589394in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.566107in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.561877in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.550650in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.543779in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.542907in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.534445in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.534201in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.529503in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.525132in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.521525in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.511665in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.510878in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.504976in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.498353in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.491447in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.487659in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.477121in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.470582in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.467512in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.425728in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.413122in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.403234in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.396383in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.377404in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.367751in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.364346in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.363883in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.356484in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.352612in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.347256in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.344003in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.340975in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.328252in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.324923in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.322578in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.318174in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.313101in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.306613in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.300731in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.297334in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.292711in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.286048in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.278287in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.269033in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.254249in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.251902in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.247320in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.239822in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.227950in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.221542in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.217795in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.208678in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.197975in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.180856in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.174816in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.165457in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.145305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.668567in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.621159in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.599608in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.593924in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.584665in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.577941in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.575294in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.569976in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.565939in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.562411in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.559015in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.554123in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.550418in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.546655in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.545059in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.530890in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.527656in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.526142in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.518368in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.515818in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.511763in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.504483in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.498400in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.492151in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.487065in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.472146in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.451333in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.449514in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.431431in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.426191in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.408672in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.403454in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.398403in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.392766in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.382758in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.380346in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.370767in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.361002in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.348748in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.345896in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.343479in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.333722in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.331351in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.328585in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.321583in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.314656in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.306197in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.303638in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.301787in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.295180in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.288784in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.281778in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.277655in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.262805in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.251727in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.248772in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.242582in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.240509in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.226995in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.222945in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.201695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{3.669080in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{3.623927in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{3.616498in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{3.596104in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{3.584173in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{3.570489in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{3.566809in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{3.563384in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{3.558297in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{3.555615in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{3.549592in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{3.547003in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{3.542592in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{3.534803in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{3.531544in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{3.530173in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{3.528840in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{3.517579in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{3.514874in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{3.510915in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{3.507501in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{3.504478in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{3.496429in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{3.472916in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{3.469621in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{3.466063in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{3.455493in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{3.442664in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{3.441474in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{3.438960in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{3.425463in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{3.410869in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.404132in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{3.401108in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{3.395068in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{3.393616in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{3.386667in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{3.378010in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{3.372915in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{3.366163in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{3.362562in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{3.360548in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.344805in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{3.337483in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{3.335105in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{3.331496in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{3.327637in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{3.321951in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{3.317659in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{3.312281in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{3.303959in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{3.288670in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{3.285208in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{3.282001in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{3.277194in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{3.269664in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{3.262615in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{3.224160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997846in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{3.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434619in,y=3.967684in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{3.012128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120283in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971722in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.181386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.505091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.828795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.052572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.083942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.109573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.131244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.150016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.166575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.278831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.335833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.376276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.407646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.433277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.454948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.473721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.490279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.602535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.699980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.731350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.756982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.797425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{3.813983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.581669in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.575449in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.522834in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.496621in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.469677in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.460914in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.439308in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.433522in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.424452in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.414070in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.411864in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.401978in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.396326in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.386838in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.386142in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.378297in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.374168in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.370850in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.367215in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.364741in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.362318in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.355558in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.351712in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.349983in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.343905in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.339787in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.336487in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.334774in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.322388in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.321749in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.316736in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.314372in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.307207in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.304341in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.300559in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.298969in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.295679in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.288494in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.287816in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.285309in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.281268in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.276914in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.271365in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.267231in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.264640in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.262990in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.257677in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.253144in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.247776in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.244299in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.239610in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.231292in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.230263in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.221338in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.205712in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.202768in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.192341in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.185967in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.181193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.602213in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.594806in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.552387in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.537508in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.517561in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.512537in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.509626in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.495280in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.486365in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.484458in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.476960in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.474997in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.468254in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.455717in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.449524in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.444014in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.437535in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.434158in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.426024in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.419375in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.415567in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.409493in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.403208in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.400277in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.397654in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.387593in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.384302in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.378086in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.373672in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.372272in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.368254in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.363597in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.356575in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.350470in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.348765in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.346973in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.343271in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.333953in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.327471in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.320849in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.315868in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.309665in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.305363in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.290618in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.286531in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.278233in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.273773in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.265305in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.263071in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.262495in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.246908in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.229145in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.224199in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.217705in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.207761in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.195406in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.190916in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.180984in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.164686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.629688in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.615769in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.596259in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.575211in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.561265in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.554956in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.552008in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.543787in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.525540in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.519148in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.504770in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.501492in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.495901in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.487270in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.486051in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.475368in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.465954in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.454334in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.451454in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.444933in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.436699in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.427817in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.425110in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.416059in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.406217in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.402115in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.396029in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.392382in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.384706in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.377872in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.370587in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.366452in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.365140in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.356191in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.350180in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.344401in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.341308in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.336552in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.332226in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.330358in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.327211in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.323360in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.320207in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.316170in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.315588in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.305263in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.296396in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.292777in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.290154in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.285657in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.284271in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.277916in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.270080in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.263465in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.258776in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.254864in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.251531in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.246184in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.239089in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.226817in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.217215in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.190017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.643440in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.624781in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.608560in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.576448in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.558696in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.552414in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.547189in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.544551in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.534783in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.530676in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.523093in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.519149in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.510076in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.500128in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.498421in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.493348in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.478232in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.470423in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.462945in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.456771in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.438535in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.425638in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.422727in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.417050in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.413632in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.410125in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.401027in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.396826in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.395063in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.391064in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.385346in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.378571in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.366835in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.364627in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.357409in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.353055in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.350505in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.346350in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.344590in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.342532in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.333211in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.329440in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.325604in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.323140in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.317296in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.309473in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.305283in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.299884in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.295461in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.292606in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.281866in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.277293in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.269378in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.260027in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.252055in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.249136in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.198925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.646131in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.611983in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.607975in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.599967in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.595379in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.590937in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.571434in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.562090in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.555532in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.547917in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.537630in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.529469in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.520324in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.519524in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.516414in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.489312in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.487392in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.479171in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.470792in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.467712in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.462366in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.452387in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.446065in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.445199in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.438598in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.437003in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.429062in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.427762in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.419009in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.417862in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.414643in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.407207in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.403353in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.397645in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.393305in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.386052in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.380635in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.376883in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.372406in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.368709in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.365831in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.363340in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.361412in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.360610in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.351565in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.348448in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.344226in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.340405in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.333111in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.328563in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.327112in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.320435in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.318955in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.310305in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.306128in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.305654in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.299795in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.285430in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.251397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.634597in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.621548in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.617367in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.587886in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.577035in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.560471in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.557996in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.539636in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.538650in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.537424in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.520286in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.517564in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.513070in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.502661in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.499465in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.489586in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.479727in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.476892in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.474226in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.471179in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.465521in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.461312in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.456570in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.451952in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.443633in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.439592in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.438967in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.434750in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.423671in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.418230in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.414145in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.404508in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.395783in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.388768in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.384977in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.375956in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.365262in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.361091in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.349071in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.340121in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.336023in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.326260in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.324780in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.321868in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.316803in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.299075in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.286793in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.274245in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.268928in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.253783in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.250131in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.247664in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.236046in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.226747in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.220766in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.212781in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.183854in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.138177in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.120430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.630627in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.591096in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.580966in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.570571in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.559102in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.543270in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.539179in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.534786in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.525835in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.520346in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.503935in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.502969in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.499654in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.489733in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.484311in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.478765in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.462912in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.452642in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.446323in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.444101in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.441398in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.427443in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.422412in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.420784in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.414862in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.408846in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.404406in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.401106in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.396702in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.387969in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.384329in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.382571in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.377025in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.372145in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.368117in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.366001in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.355183in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.352059in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.346850in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.340950in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.339145in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.334347in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.329445in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.327975in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.323879in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.315653in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.312662in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.307587in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.304678in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.302551in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.290321in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.289240in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.284697in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.277682in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.272875in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.267780in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.262706in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.259255in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.242605in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.239408in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.219535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{3.615292in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{3.598084in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{3.593282in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{3.549153in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{3.532844in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{3.521065in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{3.509974in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{3.493818in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{3.480048in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{3.464891in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{3.444520in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{3.439512in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{3.433726in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{3.428167in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{3.417192in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{3.408222in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{3.402233in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{3.393742in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{3.375502in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.371966in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{3.369549in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{3.365509in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{3.358632in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{3.354928in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{3.350042in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.348663in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{3.343682in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{3.339378in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{3.336757in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{3.336001in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{3.330386in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{3.325322in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{3.321786in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{3.316325in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{3.313493in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{3.311375in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{3.309180in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{3.306279in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{3.300485in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{3.296352in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{3.292293in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{3.283324in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{3.276322in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{3.271640in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{3.268522in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.264239in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{3.260594in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{3.255000in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{3.249488in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{3.242724in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{3.239119in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{3.235344in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{3.229536in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{3.224650in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{3.216647in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{3.204174in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{3.178620in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{3.166974in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{3.127585in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{3.104445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236945in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{3.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673718in,y=3.967684in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{3.012128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359382in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210821in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.181386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.505091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.828795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.052572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.083942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.109573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.131244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.150016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.166575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.278831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.335833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.376276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.407646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.433277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.454948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.473721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.490279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.602535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.699980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.731350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.756982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.797425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{3.813983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.614805in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.567288in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.546629in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.543048in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.535211in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.518925in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.512461in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.508396in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.504940in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.497277in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.492043in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.475820in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.466069in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.454162in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.453960in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.445158in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.444636in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.439353in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.435669in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.435126in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.432400in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.426584in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.423128in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.420035in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.417941in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.411393in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.404974in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.401108in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.395552in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.392533in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.387455in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.383997in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.378365in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.373005in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.371582in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.363681in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.354299in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.350720in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.348135in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.345727in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.340866in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.338628in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.328713in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.319828in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.318321in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.310906in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.306396in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.297760in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.296792in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.292293in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.278580in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.273202in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.269096in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.261671in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.252310in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.241562in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.236295in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.219551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.672810in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.651659in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.628018in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.613813in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.609435in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.602247in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.591998in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.589423in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.580944in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.567217in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.554846in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.553648in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.543246in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.535481in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.526302in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.523016in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.514367in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.506804in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.498635in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.485134in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.473607in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.466158in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.455855in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.432514in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.423128in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.403656in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.378617in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.368693in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.337289in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.330529in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.318600in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.303188in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.293881in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.284480in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.276067in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.262903in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.253152in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.235713in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.228964in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.213400in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.211577in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.204454in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.198916in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.189852in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.178328in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.166090in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.165408in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.156865in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.141948in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.141455in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.135228in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.131786in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.123122in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.112456in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.107996in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.102510in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.086826in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.080445in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.076594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.606085in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.563456in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.544519in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.517364in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.497520in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.495270in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.486354in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.481839in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.477424in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.468440in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.452491in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.451689in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.448306in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.443618in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.442505in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.441483in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.430488in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.425920in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.420947in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.416992in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.410706in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.406939in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.404382in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.402176in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.394714in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.393814in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.389175in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.388184in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.380753in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.380219in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.379136in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.374360in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.368562in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.367573in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.357428in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.355998in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.354154in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.346801in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.341660in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.339626in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.334209in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.333338in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.332546in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.328226in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.325874in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.315855in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.314218in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.311238in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.307627in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.300796in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.296328in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.289185in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.281506in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.277289in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.273913in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.266190in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.263063in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.251864in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.248212in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.231972in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.220293in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.210191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.624281in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.592020in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.575603in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.565815in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.561096in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.558158in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.554499in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.552956in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.551593in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.544555in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.541921in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.536663in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.534013in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.527180in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.521383in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.516036in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.497503in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.487638in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.481181in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.455388in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.450635in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.446992in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.428654in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.423915in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.400157in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.395755in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.382588in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.379779in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.367175in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.358901in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.350926in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.333871in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.327274in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.305970in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.303008in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.299411in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.293468in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.290514in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.283713in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.277604in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.271568in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.261415in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.255751in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.251089in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.237896in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.232241in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.224675in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.217534in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.206742in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.196539in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.182096in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.178644in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.170985in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.169993in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.162248in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.153816in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.148251in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.137621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.613569in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.589089in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.570236in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.537774in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.531560in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.522528in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.519200in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.509897in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.503861in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.497909in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.493311in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.477731in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.469154in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.465670in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.435850in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.423535in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.419204in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.416775in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.413025in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.407017in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.400260in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.397310in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.389622in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.362949in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.352007in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.350644in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.345389in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.336371in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.333576in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.327032in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.325272in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.321538in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.312819in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.300436in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.298012in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.295681in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.288459in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.287003in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.275667in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.268542in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.267479in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.258333in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.257621in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.255141in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.249816in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.244334in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.236589in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.233475in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.215910in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.206556in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.203732in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.198078in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.184205in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.181936in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.177705in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.162952in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.153635in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.152017in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.124576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.592362in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.564905in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.558079in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.552073in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.549712in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.533107in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.528687in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.522456in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.509556in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.506178in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.501250in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.493235in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.486184in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.483254in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.479093in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.473154in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.463856in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.460777in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.456293in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.440724in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.439243in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.430637in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.427468in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.417554in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.412285in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.401797in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.398629in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.394505in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.382069in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.376095in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.362898in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.358259in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.354752in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.350535in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.344024in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.336513in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.325584in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.323540in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.312358in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.306554in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.295638in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.292750in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.288893in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.280252in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.276284in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.268589in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.260207in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.252718in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.244997in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.241806in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.234965in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.231933in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.225210in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.220607in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.207830in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.200578in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.181295in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.165237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.617933in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.595297in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.569178in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.564240in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.531164in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.522262in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.512535in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.506390in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.488546in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.485335in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.465838in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.456140in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.448199in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.437365in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.431806in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.412856in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.408362in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.392488in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.383596in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.378367in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.368340in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.363520in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.341419in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.331572in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.323492in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.317020in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.303817in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.286320in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.271212in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.266717in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.238614in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.231019in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.217241in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.214027in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.184889in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.172195in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.170003in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.125219in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.115741in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.108902in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.094652in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.088607in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.085298in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.074491in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.070196in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.063482in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.062422in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.055890in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.052461in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.042178in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.019826in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{4.393829in}{3.002128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{3.619136in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{3.584981in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{3.567470in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{3.556366in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{3.547932in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{3.539688in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{3.525493in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{3.523950in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{3.515241in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{3.510052in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{3.493751in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{3.490619in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{3.489429in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{3.484228in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.480217in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{3.476016in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{3.465278in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{3.455273in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{3.449958in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{3.444263in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{3.438026in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{3.428991in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{3.421575in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{3.417660in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{3.407828in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{3.407610in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{3.396180in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{3.388925in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{3.383366in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{3.369185in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{3.364356in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{3.361866in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{3.351189in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{3.350196in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{3.342626in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{3.340080in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{3.333652in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.331289in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{3.323076in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{3.314271in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{3.305629in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{3.300860in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{3.292126in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{3.290304in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{3.282501in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{3.277228in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{3.262673in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{3.256643in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{3.251816in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{3.248273in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{3.243716in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{3.242645in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{3.232075in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{3.228482in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{3.225752in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{3.216557in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{3.214797in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{3.202399in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{3.198199in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{3.178378in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{3.174988in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{3.170563in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{3.159897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476044in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{3.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912817in,y=3.967684in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{3.012128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598481in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449920in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.181386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.505091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.828795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.012128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.052572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.083942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.109573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.131244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.150016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.166575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.278831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.335833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.376276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.407646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.433277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.454948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.473721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.490279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.602535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.699980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.731350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.756982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.797425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{3.813983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.624045in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.579889in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.576255in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.560814in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.542778in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.539682in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.537361in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.516570in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.514569in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.505900in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.495759in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.491509in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.482823in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.476274in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.472405in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.463018in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.461380in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.454690in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.451656in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.442630in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.439301in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.436817in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.432794in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.425181in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.419557in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.418568in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.411188in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.409682in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.399371in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.397811in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.390641in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.387327in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.385057in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.381832in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.380394in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.372699in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.362564in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.361248in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.350950in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.347281in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.345733in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.339380in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.335304in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.320379in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.318763in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.315614in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.304712in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.297550in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.296756in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.287404in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.285469in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.281312in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.277216in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.271372in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.261333in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.254645in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.246410in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.237294in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.210006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.615676in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.581893in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.572986in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.551081in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.542065in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.535123in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.524988in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.521548in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.516169in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.511313in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.503530in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.499634in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.496011in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.491024in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.489249in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.476515in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.472684in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.470714in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.465108in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.461924in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.453025in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.448150in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.444952in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.437662in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.432988in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.423893in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.421504in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.419552in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.415215in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.407314in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.400106in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.390807in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.380882in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.372509in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.371030in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.368958in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.357998in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.351358in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.347624in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.343289in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.341549in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.324190in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.315640in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.313546in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.304687in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.302852in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.299362in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.295454in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.289929in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.288526in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.275157in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.272501in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.268106in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.262026in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.248267in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.243969in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.227681in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.202364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.573026in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.564653in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.548423in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.543739in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.522518in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.510793in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.506841in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.504303in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.491149in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.485405in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.483416in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.475566in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.470064in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.468422in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.465258in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.463185in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.461505in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.457186in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.454616in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.452161in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.446520in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.442469in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.433676in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.431891in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.427589in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.417370in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.415461in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.407059in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.405168in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.404655in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.401359in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.389822in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.380266in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.373738in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.369331in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.362938in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.361622in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.355964in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.353438in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.346917in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.343826in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.334670in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.326822in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.320286in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.315923in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.312998in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.305649in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.297748in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.294626in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.289407in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.285843in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.279195in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.273983in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.266599in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.262674in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.257570in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.244623in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.233853in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.203720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.618484in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.574965in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.571978in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.556388in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.553345in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.533098in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.513441in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.508477in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.503029in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.498649in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.493698in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.489689in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.482973in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.478141in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.476125in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.468483in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.463648in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.460490in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.456892in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.451595in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.449712in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.447127in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.442978in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.442539in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.432462in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.420691in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.418188in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.412327in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.407596in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.407122in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.399989in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.397329in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.395140in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.386156in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.382396in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.371577in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.361873in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.353021in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.345323in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.338327in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.333460in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.331472in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.328856in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.324560in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.321386in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.319076in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.313747in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.308277in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.304386in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.295388in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.289053in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.287402in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.284320in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.273094in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.269090in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.261727in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.257635in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.243688in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.243046in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.223914in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.198322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.547317in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.541865in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.509527in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.496323in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.477872in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.475069in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.473010in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.445729in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.440378in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.429453in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.422064in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.416875in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.409614in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.393437in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.389765in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.381427in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.378688in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.370314in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.364407in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.356144in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.351933in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.343607in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.330292in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.327421in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.313954in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.298308in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.286099in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.279796in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.266775in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.261939in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.250361in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.245528in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.234055in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.225938in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.209892in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.203608in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.181048in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.180052in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.171052in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.164627in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.156957in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.151705in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.146151in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.145250in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.122884in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.099963in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.095273in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.085686in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.080555in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.078831in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.070886in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.065535in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.060500in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.055388in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.047417in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.040740in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.029196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.611960in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.589771in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.581540in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.549997in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.545897in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.533552in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.529384in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.525805in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.515988in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.505851in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.498198in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.495669in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.492919in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.486958in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.482109in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.476486in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.469530in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.463222in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.462057in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.448820in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.430626in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.427377in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.422476in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.420292in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.415704in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.411587in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.399301in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.393332in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.390368in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.383798in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.378219in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.369367in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.364667in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.360862in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.351702in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.343677in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.342113in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.337189in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.335728in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.329455in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.321115in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.309939in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.308286in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.302058in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.295119in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.289378in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.284125in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.278384in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.272703in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.267107in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.264982in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.245124in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.237062in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.229665in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.219943in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.211631in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.183630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.623197in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.572942in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.550690in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.538360in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.529491in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.506874in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.504048in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.502182in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.497865in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.484848in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.478084in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.472861in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.470885in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.458817in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.450690in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.445322in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.438931in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.431367in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.423641in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.415337in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.406271in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.394796in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.389295in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.385776in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.375366in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.368812in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.361743in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.356425in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.351201in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.344390in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.333505in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.317967in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.312276in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.303894in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.291476in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.281059in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.276701in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.269667in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.258403in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.256750in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.251514in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.248610in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.224506in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.217845in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.208342in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.205953in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.203050in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.187881in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.182387in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.176705in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.164502in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.148155in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.128353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{3.012128in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{3.562688in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{3.558278in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{3.525842in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{3.514956in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{3.486181in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{3.478326in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{3.469885in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{3.453917in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{3.433784in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{3.422886in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.418908in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{3.415768in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{3.411440in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{3.397762in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{3.392622in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{3.389049in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{3.376023in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{3.367502in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{3.355041in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{3.349074in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{3.343458in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{3.335757in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{3.317568in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{3.313588in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{3.302664in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{3.294399in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{3.288920in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{3.285822in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{3.274905in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{3.273078in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{3.257411in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{3.256279in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{3.243477in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{3.236199in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{3.228672in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{3.221004in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.213690in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{3.203496in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.195760in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{3.193222in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{3.176600in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{3.165670in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{3.162182in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{3.146286in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{3.138656in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{3.126051in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{3.119548in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{3.109205in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{3.098138in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{3.093536in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{3.088466in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{3.083470in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{3.070388in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{3.058829in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{3.056640in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{3.050532in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{3.040828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715143in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{3.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{3.828795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151916in,y=3.967684in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}layer 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{2.072962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881184in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732623in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.242220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=2.184350in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.565924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=2.508054in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.889628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545005in, y=2.831758in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.113405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.144775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.170406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.192077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.210850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.227408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.339664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.396666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.468479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.494111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.515782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.534554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.551112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.663369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.720370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.792184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.817815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.839486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.858258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{2.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175405in,y=2.481295in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$K$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.717447in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.713796in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.687628in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.658527in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.651436in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.646059in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.641757in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.621146in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.617819in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.615493in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.612881in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.611199in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.609414in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.607967in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.599777in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.596747in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.587004in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.569318in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.566182in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.543541in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.517746in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.507281in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.491696in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.481683in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.475762in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.473927in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.465108in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.462398in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.456954in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.454785in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.449296in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.442379in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.436843in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.426324in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.423082in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.410413in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.396515in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.392056in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.380332in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.371513in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.371352in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.364707in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.359537in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.355522in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.333295in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.330232in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.324098in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.316864in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.310202in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.297027in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.282183in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.236694in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.216379in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.193718in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.128369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.701588in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.655884in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.648749in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.633423in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.631472in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.624654in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.610621in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.607853in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.604546in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.601222in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.598371in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.595687in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.588910in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.587153in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.582927in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.576814in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.567825in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.534522in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.525658in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.505542in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.495840in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.490686in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.485065in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.483172in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.471055in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.465193in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.461807in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.459165in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.451892in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.450080in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.442849in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.439275in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.431384in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.423761in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.420750in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.419318in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.414429in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.405472in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.401093in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.398204in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.388313in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.372402in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.357489in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.352593in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.341549in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.331390in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.311876in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.305684in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.230964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.737238in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.708592in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.677842in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.664866in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.624173in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.621922in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.617133in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.612601in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.610552in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.604397in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.601907in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.599091in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.593291in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.586648in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.583865in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.582391in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.578379in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.576590in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.574673in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.568770in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.564920in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.563286in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.561823in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.558376in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.555907in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.554787in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.544924in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.541714in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.538626in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.536280in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.530509in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.529131in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.525595in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.522913in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.521651in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.520287in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.516635in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.508115in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.506780in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.502192in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.493505in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.492083in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.488613in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.484945in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.482120in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.478499in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.468085in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.459995in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.456704in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.451533in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.445392in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.440751in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.425924in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.407898in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.402330in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.382449in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.365449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.765176in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.697591in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.657259in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.635156in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.627331in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.621191in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.610178in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.604215in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.599056in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.593379in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.589034in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.575782in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.571937in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.569547in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.567011in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.562974in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.560031in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.552688in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.548976in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.543000in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.537317in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.533492in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.519110in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.516722in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.506106in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.503032in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.489852in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.478703in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.471665in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.466112in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.463913in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.461383in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.458443in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.447066in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.443563in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.439853in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.421349in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.418423in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.413069in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.410508in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.402738in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.395152in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.393851in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.376833in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.369572in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.362847in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.351508in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.338372in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.325685in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.320506in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.313721in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.286915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.694453in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.678428in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.604093in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.592904in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.588941in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.579414in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.577301in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.575460in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.570582in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.563219in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.562709in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.553370in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.543030in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.540927in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.538291in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.533702in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.531513in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.523055in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.517470in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.512673in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.504625in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.501294in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.498310in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.496242in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.490847in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.470238in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.464055in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.457791in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.453290in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.445885in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.438219in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.431945in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.423773in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.412835in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.405398in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.402863in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.398412in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.386916in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.379166in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.378058in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.373368in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.358424in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.343125in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.341240in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.331203in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.325444in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.315394in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.311348in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.298929in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.294288in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.289039in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.275261in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.267508in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.222780in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.145157in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.080522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.774296in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.697387in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.676613in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.637697in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.616993in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.608909in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.591889in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.589192in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.582275in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.577269in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.569205in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.565097in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.560030in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.552962in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.549816in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.537939in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.528458in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.526284in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.525390in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.524079in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.515643in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.513405in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.507957in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.504763in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.499527in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.495911in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.493748in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.485713in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.479919in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.477284in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.468248in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.459520in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.439956in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.435668in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.427984in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.420197in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.412940in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.398933in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.386266in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.371384in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.367314in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.362153in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.358086in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.348884in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.338438in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.315160in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.304369in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.150039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.706304in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.682122in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.664257in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.653682in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.639331in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.627957in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.615285in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.610200in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.607150in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.601508in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.597517in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.596948in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.586425in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.578987in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.575056in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.566925in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.545801in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.541711in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.528804in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.521665in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.512854in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.509815in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.502118in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.494585in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.490934in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.482941in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.480219in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.470548in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.467436in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.459103in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.457096in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.453834in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.449203in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.443945in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.441430in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.434612in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.429223in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.424378in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.421071in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.418324in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.416190in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.398331in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.390610in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.383356in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.374253in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.370117in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.363238in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.361553in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.352295in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.340259in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.333354in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.253275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{2.819279in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{2.726871in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{2.713902in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.688662in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{2.687882in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{2.683185in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{2.676177in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{2.671668in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{2.665489in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{2.663371in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{2.660700in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{2.659270in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.649947in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{2.648613in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{2.647841in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{2.643448in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{2.640910in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{2.636800in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{2.625212in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{2.619235in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{2.601714in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{2.597606in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.590965in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{2.581286in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{2.578888in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{2.570389in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{2.560035in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.546371in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{2.537441in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{2.533519in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{2.523461in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{2.519316in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.495595in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{2.484409in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{2.477333in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{2.457407in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{2.431166in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{2.426408in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{2.392648in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{2.389227in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{2.376172in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.369157in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{2.360208in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.340945in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{2.332952in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{2.326807in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{2.310739in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{2.301583in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.282803in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.263831in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{2.251235in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.231880in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{2.173409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997846in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{2.072962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{2.072962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120283in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971722in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.242220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.565924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.889628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.113405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.144775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.170406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.192077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.210850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.227408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.339664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.396666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.468479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.494111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.515782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.534554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.551112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.663369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.720370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.792184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.817815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.839486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.858258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{2.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.702178in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.680780in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.667116in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.660357in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.651631in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.643495in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.639106in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.636700in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.629849in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.618499in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.616219in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.615008in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.610341in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.608067in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.599040in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.590228in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.583589in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.563852in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.548864in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.546651in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.542538in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.523591in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.522003in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.517717in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.511756in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.506853in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.505245in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.493819in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.484691in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.480303in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.477495in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.469171in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.466020in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.461542in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.459552in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.445485in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.444500in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.435579in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.425661in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.422602in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.416545in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.408725in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.407771in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.393176in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.390252in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.386587in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.385194in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.378343in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.374443in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.349256in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.342153in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.311970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.737635in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.727932in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.701635in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.688100in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.670797in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.670348in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.641738in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.633685in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.619961in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.616972in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.610714in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.606310in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.603375in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.589902in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.578708in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.567497in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.564708in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.561181in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.556566in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.549219in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.542315in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.539099in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.534196in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.529834in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.527899in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.519898in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.515474in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.512171in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.508884in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.504313in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.499132in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.496095in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.488077in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.484599in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.478170in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.475365in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.468766in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.466589in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.462190in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.460014in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.458306in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.456911in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.450912in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.444859in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.441849in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.438253in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.435319in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.429909in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.424710in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.416897in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.413306in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.389644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.745852in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.730636in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.723458in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.707869in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.679759in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.675694in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.671295in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.665300in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.657547in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.656158in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.647696in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.640687in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.632737in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.624705in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.621400in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.619000in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.616595in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.606448in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.593845in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.589139in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.573562in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.572827in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.565028in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.557377in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.547665in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.538330in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.515853in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.496870in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.490027in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.485290in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.471475in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.466346in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.465809in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.450551in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.448141in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.442401in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.439329in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.434999in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.428146in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.413439in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.401367in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.400088in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.395268in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.389226in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.388322in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.373717in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.367298in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.359518in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.352311in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.343169in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.337937in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.326017in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.320746in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.304911in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.274080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.715267in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.690854in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.658850in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.657909in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.642238in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.634387in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.631373in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.615570in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.613095in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.607811in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.604985in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.601614in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.596367in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.573460in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.570625in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.565294in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.551355in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.543295in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.530110in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.520240in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.511773in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.507378in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.490713in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.486654in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.484971in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.473791in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.470199in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.464587in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.459149in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.446113in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.442903in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.441301in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.435493in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.425866in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.424554in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.422056in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.416397in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.407886in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.400100in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.397728in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.384584in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.382215in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.366924in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.363930in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.355017in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.341708in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.320212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.700009in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.682427in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.659607in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.643516in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.632858in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.620250in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.618105in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.611783in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.596349in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.591141in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.586999in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.582879in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.577779in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.569820in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.563909in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.557082in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.556379in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.549513in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.549226in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.542911in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.540147in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.536761in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.529165in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.526776in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.523190in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.509185in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.492794in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.491117in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.481269in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.474075in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.467457in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.464719in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.462793in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.450011in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.447228in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.443365in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.436339in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.433361in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.428533in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.425871in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.422514in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.415120in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.413086in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.408522in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.395537in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.393552in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.390747in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.384015in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.366361in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.345723in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.340185in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.275761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.711990in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.692264in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.678856in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.661893in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.655517in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.648169in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.644040in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.636112in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.631510in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.625240in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.619494in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.607420in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.604939in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.599844in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.596626in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.588539in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.584968in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.581863in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.576766in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.574686in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.572700in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.559776in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.557595in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.552279in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.550016in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.548408in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.537461in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.532029in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.526695in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.524532in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.518664in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.513403in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.505888in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.504068in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.500378in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.497923in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.492406in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.489172in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.484711in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.483086in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.476670in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.472990in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.468158in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.466396in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.457831in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.454363in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.453264in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.449140in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.446859in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.439754in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.425467in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.418511in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.403042in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.377931in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.339889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.681410in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.600785in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.571036in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.557219in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.541641in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.533473in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.525263in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.515016in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.501585in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.495851in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.489770in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.484204in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.481744in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.477304in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.469960in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.466743in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.461460in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.457450in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.449574in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.445413in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.441133in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.435236in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.428528in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.417741in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.411963in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.402121in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.397825in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.393519in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.390365in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.384153in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.380898in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.377403in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.369804in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.361587in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.359755in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.353640in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.346451in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.338619in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.332489in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.329347in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.313370in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.311770in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.299461in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.294934in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.280477in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.273600in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.269678in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.260029in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.250216in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.218731in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.124689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{2.712746in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{2.685811in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{2.665389in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{2.652852in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{2.642923in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{2.633322in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{2.624022in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{2.619066in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{2.613510in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{2.607994in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{2.601270in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{2.594516in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{2.592493in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{2.581791in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{2.577468in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{2.574055in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{2.564634in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{2.562698in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{2.558978in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{2.549252in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{2.543597in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{2.532964in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{2.526072in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{2.522839in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{2.515030in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{2.504651in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{2.495881in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{2.493900in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{2.492566in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{2.491159in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{2.485900in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{2.484943in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{2.472895in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{2.465600in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.459393in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{2.454050in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{2.452446in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.446064in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{2.437563in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{2.428531in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{2.425465in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{2.419008in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.416098in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{2.411407in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{2.403538in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{2.399582in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.398086in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.393853in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{2.385373in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{2.384392in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{2.378508in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.373288in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{2.368157in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{2.367955in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{2.350665in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.323311in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{2.295982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236945in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{2.072962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{2.072962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359382in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210821in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.242220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.565924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.889628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.113405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.144775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.170406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.192077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.210850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.227408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.339664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.396666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.468479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.494111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.515782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.534554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.551112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.663369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.720370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.792184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.817815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.839486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.858258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{2.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.731366in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.702560in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.687000in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.684354in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.663006in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.655347in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.649580in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.647987in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.644719in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.642292in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.640438in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.638660in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.634230in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.631225in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.628264in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.617920in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.616406in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.613457in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.602369in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.597233in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.593767in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.590777in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.579151in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.576373in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.570406in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.560794in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.554139in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.551279in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.543721in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.536312in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.533524in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.522982in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.514550in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.509663in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.505617in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.496307in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.494383in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.482624in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.479733in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.474044in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.463674in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.459736in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.447687in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.436787in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.423312in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.418449in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.416379in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.412709in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.409033in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.402120in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.379040in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.372924in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.340628in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.331816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.694389in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.684030in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.662576in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.658268in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.653095in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.642835in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.630559in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.610261in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.599752in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.593861in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.588194in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.583224in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.577836in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.574095in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.557412in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.548687in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.538120in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.523413in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.515888in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.510657in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.494019in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.485118in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.479821in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.470858in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.469385in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.461376in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.458557in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.446094in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.441745in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.435480in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.427639in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.421958in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.420584in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.417805in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.413903in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.408959in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.407240in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.401264in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.394720in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.391998in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.383420in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.380813in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.373082in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.370157in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.362985in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.352028in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.343506in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.337682in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.327161in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.320207in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.316860in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.245532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.756886in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.687385in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.677551in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.652335in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.646812in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.633011in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.631464in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.615474in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.610021in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.604658in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.595141in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.590127in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.586006in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.583335in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.581861in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.577923in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.573380in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.570264in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.559595in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.557190in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.553994in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.548203in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.546468in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.542794in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.539227in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.525868in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.521911in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.516092in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.513546in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.502794in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.498435in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.496134in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.487506in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.478884in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.476202in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.471887in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.467899in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.465026in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.460518in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.455739in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.450995in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.438095in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.433977in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.428882in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.418316in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.412490in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.393307in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.389107in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.377713in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.322110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.741210in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.699075in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.679938in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.637438in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.634755in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.595021in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.577106in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.574952in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.568061in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.566325in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.556161in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.552309in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.547142in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.542266in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.533164in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.529611in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.526305in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.521269in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.514883in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.510910in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.508604in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.503093in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.501551in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.491164in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.485718in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.483126in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.478621in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.473010in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.467231in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.462284in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.458988in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.451261in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.447677in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.444835in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.440760in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.430569in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.423772in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.421692in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.419374in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.413985in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.412224in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.405135in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.394260in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.393094in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.386158in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.369606in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.357390in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.354830in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.336771in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.319693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.700931in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.678504in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.641601in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.637109in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.634870in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.631946in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.625315in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.621621in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.616620in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.613834in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.611856in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.607649in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.604392in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.603586in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.600499in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.593533in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.591266in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.581113in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.573456in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.569821in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.543079in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.540764in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.535854in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.510856in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.494457in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.490673in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.481958in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.480746in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.478050in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.463310in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.456657in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.455854in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.450206in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.446161in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.438893in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.436379in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.430004in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.426945in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.423925in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.413926in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.406364in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.402355in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.399708in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.397295in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.396129in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.382974in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.379282in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.373687in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.366837in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.359920in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.356494in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.348791in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.345806in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.343510in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.337502in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.328451in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.322174in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.315735in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.193158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.735743in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.683345in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.673845in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.666873in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.646879in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.637498in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.635887in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.624630in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.622525in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.617571in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.607691in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.595823in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.589612in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.585946in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.585215in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.572137in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.567820in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.560572in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.554989in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.550990in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.540419in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.534957in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.530048in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.528751in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.523692in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.515596in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.498207in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.488563in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.483507in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.477170in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.476600in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.474557in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.469292in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.465230in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.455734in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.452048in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.450500in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.449639in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.442061in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.439585in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.430353in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.426250in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.420136in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.415843in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.414495in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.409114in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.396323in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.394516in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.390846in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.388231in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.384051in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.370019in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.365238in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.362280in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.352575in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.322448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.749231in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.725756in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.650213in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.636031in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.628612in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.626234in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.611005in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.605876in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.599202in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.589181in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.571335in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.566401in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.563266in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.561019in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.552362in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.547068in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.539113in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.535221in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.530373in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.528402in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.527509in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.522225in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.519266in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.516321in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.509074in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.504512in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.499906in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.492375in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.487584in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.484376in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.482908in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.478116in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.476001in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.471171in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.469013in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.462556in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.455367in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.453005in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.449957in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.442422in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.437787in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.432089in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.416623in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.407899in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.402227in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.391426in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.388859in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.385057in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.360484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{2.749825in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{2.710603in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.686898in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{2.675866in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{2.658391in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{2.653717in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{2.644192in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{2.639198in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{2.635087in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.622498in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{2.617789in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{2.614994in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.612838in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{2.604826in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{2.593522in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{2.589806in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{2.585068in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{2.581812in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{2.575578in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{2.571560in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{2.565323in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{2.561542in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{2.558059in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{2.557163in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{2.546770in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{2.545210in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.541966in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{2.539379in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{2.531723in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{2.517693in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{2.506825in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{2.499770in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{2.493305in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{2.487753in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.482559in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{2.472465in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{2.458344in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.454154in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{2.450717in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.446850in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{2.443042in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{2.439024in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{2.433809in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{2.424918in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{2.412072in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{2.410123in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{2.404433in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{2.389743in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{2.385850in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{2.310923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476044in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.072962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{2.072962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598481in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449920in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.242220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.565924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.889628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.072962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.113405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.144775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.170406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.192077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.210850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.227408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.339664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.396666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.468479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.494111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.515782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.534554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.551112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.663369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.720370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.792184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.817815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.839486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.858258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{2.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.663232in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.653166in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.627435in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.619321in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.611328in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.604080in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.599117in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.591293in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.589462in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.586887in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.585672in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.581595in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.577522in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.574238in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.572170in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.569659in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.563566in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.558366in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.554549in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.544511in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.538631in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.534970in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.528995in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.517950in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.504651in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.503148in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.485265in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.481884in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.464872in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.461345in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.452555in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.447747in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.442585in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.436748in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.430555in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.423467in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.416188in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.410509in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.399997in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.390734in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.383140in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.379201in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.367931in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.364380in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.358794in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.350263in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.341604in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.337970in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.327299in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.321349in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.317510in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.309850in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.258697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.717918in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.680332in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.666747in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.664004in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.658627in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.630879in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.615581in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.614226in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.605692in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.594895in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.591696in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.579202in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.576322in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.569554in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.567655in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.559236in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.550960in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.545124in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.541803in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.540330in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.536848in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.536092in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.530856in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.528381in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.524924in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.521792in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.520113in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.514346in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.508936in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.508764in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.502363in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.498458in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.493067in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.486995in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.481953in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.480132in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.470024in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.466361in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.462586in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.456268in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.453515in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.449745in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.436863in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.434560in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.430781in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.423104in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.414686in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.406345in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.379579in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.369309in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.365149in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.350231in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.317023in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.298356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.648376in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.633236in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.627893in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.616701in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.611529in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.607322in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.604554in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.602854in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.597630in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.593738in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.587818in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.583859in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.579746in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.578403in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.571184in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.567644in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.564704in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.558227in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.545587in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.534008in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.530966in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.522234in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.502271in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.490034in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.478875in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.466413in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.453774in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.450563in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.447226in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.443755in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.428265in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.421774in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.413585in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.411338in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.408776in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.405269in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.398479in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.389430in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.386312in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.382913in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.380400in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.378363in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.374800in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.368112in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.360522in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.356633in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.351165in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.339519in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.334357in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.323740in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.318005in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.313348in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.308658in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.292564in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.278947in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.177131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.682158in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.672639in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.667400in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.662931in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.629316in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.627188in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.615856in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.608878in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.608529in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.595222in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.593165in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.582712in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.581767in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.574508in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.572429in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.562713in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.554591in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.550431in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.545935in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.538010in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.531188in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.530077in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.519634in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.509116in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.502794in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.499642in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.492690in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.492306in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.487285in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.482299in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.478153in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.475413in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.468368in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.467688in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.461190in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.457002in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.456135in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.448528in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.443000in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.440262in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.439000in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.430392in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.426810in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.424081in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.419116in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.415974in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.413751in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.407350in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.398645in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.392034in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.391373in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.374049in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.359205in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.713765in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.701380in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.674329in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.667232in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.654677in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.644476in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.640173in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.631716in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.623538in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.615159in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.613204in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.606732in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.600338in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.592889in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.582943in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.579914in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.575753in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.572258in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.570455in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.560240in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.555042in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.551064in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.546897in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.543455in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.542451in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.537052in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.532951in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.531930in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.530446in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.524152in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.522177in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.521476in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.514163in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.510336in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.507015in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.505955in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.503917in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.497202in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.491562in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.488614in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.482038in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.481440in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.475876in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.473890in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.469046in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.466436in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.456057in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.450503in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.443344in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.440339in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.412434in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.411675in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.383080in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.679270in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.675044in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.673457in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.662910in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.659250in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.656492in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.646316in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.637799in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.628901in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.610849in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.608962in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.600941in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.591858in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.589176in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.572949in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.567880in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.565234in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.562818in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.559515in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.554372in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.546042in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.544367in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.538344in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.536606in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.525271in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.522988in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.510055in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.504379in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.500932in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.499616in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.488057in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.482909in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.475744in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.473612in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.466628in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.457715in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.452824in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.446650in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.441313in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.421711in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.396553in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.386910in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.385314in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.348680in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.341388in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.331667in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.308460in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.287095in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.245075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.666084in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.665440in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.658446in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.653118in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.644266in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.639652in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.633889in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.632471in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.627933in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.625491in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.621980in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.620254in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.616918in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.611227in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.606968in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.598782in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.592837in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.582100in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.566430in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.556998in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.550642in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.531765in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.522430in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.506730in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.502573in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.501828in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.493531in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.485091in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.475253in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.465784in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.453479in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.452306in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.439731in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.435033in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.425665in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.416778in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.408964in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.402513in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.396022in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.392516in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.390543in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.381391in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.372742in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.363015in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.357614in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.347978in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.332475in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.319980in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.283040in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.251783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{2.072962in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{2.731400in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{2.699791in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{2.684828in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{2.671337in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{2.664465in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{2.647029in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.625122in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{2.619145in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{2.606131in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{2.598330in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{2.583514in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{2.580970in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{2.572983in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{2.572635in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{2.566713in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{2.560872in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{2.552166in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{2.548345in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{2.532216in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{2.521814in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{2.520887in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{2.517380in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{2.512232in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{2.506733in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{2.498644in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{2.494455in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{2.491065in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{2.484894in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{2.483993in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{2.481535in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{2.477331in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{2.470700in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{2.464738in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.459386in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{2.458191in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{2.449270in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{2.446326in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{2.444082in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{2.436801in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{2.434224in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{2.430464in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{2.425027in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{2.420668in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{2.415643in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{2.410953in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{2.410029in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{2.402668in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{2.397594in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{2.391751in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{2.376767in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{2.365440in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{2.356177in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{2.349115in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{2.314042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715143in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{2.072962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{2.889628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{1.133795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881184in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881184in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732623in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732623in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.303053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=1.245183in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.626757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453182in, y=1.568887in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.950462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545005in, y=1.892591in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.174238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.205608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.231240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.252911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.271683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.288241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.400498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.457499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.529313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.554944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.576615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.595387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.611945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.724202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.781204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.821647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.878648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.900319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871393in}{1.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175405in,y=1.542128in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.903101in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.891785in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.865700in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.852908in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.843146in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.830539in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.817912in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.811374in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.808895in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.804973in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.791915in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.790058in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.779387in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.775470in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.762972in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.760274in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.757122in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.751344in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.747714in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.740890in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.739594in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.735653in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.728438in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.718132in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.713578in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.711904in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.708455in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.703113in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.699006in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.668806in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.661265in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.656812in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.648546in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.641136in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.628759in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.625495in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.619504in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.612098in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.545396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.911641in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.903031in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.880948in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.873425in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.865467in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.861517in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.857996in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.855188in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.849028in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.843884in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.833095in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.826422in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.817011in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.806227in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.797612in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.789535in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.775025in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.764489in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.756796in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.743511in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.737457in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.736370in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.720420in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.719192in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.708806in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.691701in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.680114in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.676995in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.664577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.939077in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.883201in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.875848in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.827799in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.799191in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.778215in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.777211in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.761505in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.742856in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.728685in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.726895in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.713674in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.709106in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.703731in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.698588in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.690488in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.680308in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.672562in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.667428in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.665824in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.663001in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.648097in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.644264in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.633655in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.612927in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.608254in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.600387in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.551938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.915724in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.907227in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.902983in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.886398in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.882651in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.881498in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.872275in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.862353in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.855941in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.841496in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.839808in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.816796in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.806213in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.803130in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.797142in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.793290in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.792384in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.785868in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.778695in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.769914in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.766477in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.763662in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.760687in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.751870in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.735317in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.726960in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.703794in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.695905in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.679114in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.671750in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.660226in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.651469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.930451in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.899257in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.896436in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.886859in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.881131in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.858517in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.849536in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.841326in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.828307in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.826361in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.824986in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.818894in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.805994in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.802637in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.794047in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.791582in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.784830in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.782308in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.777379in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.773050in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.763920in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.755546in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.746899in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.742205in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.736026in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.730737in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.723862in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.722326in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.711001in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.705115in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.702830in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.698743in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.689032in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.671891in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.656477in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.638236in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.629036in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.625720in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.619024in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.605455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.921552in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.835580in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.812604in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.792251in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.786464in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.745497in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.735210in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.732932in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.724759in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.702964in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.696631in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.694082in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.691553in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.688440in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.677328in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.671229in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.669506in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.653320in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.652125in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.643341in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.638360in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.612333in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.605999in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.597380in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.570535in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.566016in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.552124in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.530174in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.520613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.869429in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.832475in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.819653in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.808122in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.800069in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.798326in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.783552in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.774415in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.759466in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.755771in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.744310in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.737141in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.728638in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.726810in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.725496in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.719691in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.714191in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.711967in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.709165in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.703270in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.693968in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.691984in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.684585in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.681512in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.672509in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.669613in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.666128in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.659352in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.649034in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.634994in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.633149in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.631569in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.625203in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.621877in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.587332in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.578197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871393in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898213in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{0.949299in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{0.966328in}{1.730200in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{1.000386in}{1.717037in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{1.034443in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{1.051472in}{1.691184in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.657616in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{1.153645in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{1.170673in}{1.650525in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{1.644352in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.643630in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{1.637141in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.633848in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.625942in}}%
\pgfpathlineto{\pgfqpoint{1.289875in}{1.622979in}}%
\pgfpathlineto{\pgfqpoint{1.306904in}{1.617494in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{1.340961in}{1.609613in}}%
\pgfpathlineto{\pgfqpoint{1.357990in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{1.375019in}{1.600389in}}%
\pgfpathlineto{\pgfqpoint{1.392048in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.594879in}}%
\pgfpathlineto{\pgfqpoint{1.426105in}{1.592738in}}%
\pgfpathlineto{\pgfqpoint{1.443134in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{1.460163in}{1.583004in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{1.494220in}{1.579545in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{1.596393in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.548890in}}%
\pgfpathlineto{\pgfqpoint{1.647479in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{1.664508in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.540128in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{1.522968in}}%
\pgfpathlineto{\pgfqpoint{1.766681in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{1.817767in}{1.509063in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{1.500084in}}%
\pgfpathlineto{\pgfqpoint{1.851824in}{1.495276in}}%
\pgfpathlineto{\pgfqpoint{1.868853in}{1.491758in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.484894in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{1.484244in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{1.478940in}}%
\pgfpathlineto{\pgfqpoint{1.936968in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.464903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{0.871393in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997846in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{1.133795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871393in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{1.997846in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{1.133795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120283in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120283in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971722in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971722in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.303053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.626757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.950462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.174238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.205608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.231240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.252911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.271683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.288241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.400498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.457499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.529313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.554944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.576615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.595387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.611945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.724202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.781204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.821647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.878648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.900319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110492in}{1.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.910728in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.818189in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.799919in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.796807in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.777821in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.774962in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.768217in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.764844in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.752846in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.743878in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.728196in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.726436in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.723523in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.716430in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.701562in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.698979in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.694817in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.693214in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.689866in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.682336in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.679536in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.674117in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.664261in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.655642in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.654005in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.649566in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.645343in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.642568in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.637743in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.634458in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.627197in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.624134in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.616125in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.600558in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.597069in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.588479in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.581813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.841444in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.830039in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.819132in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.817933in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.803107in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.796447in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.768740in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.754466in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.751717in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.746848in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.743616in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.732961in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.721552in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.696538in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.689445in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.685824in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.682555in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.676091in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.654899in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.649652in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.639076in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.636486in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.635454in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.621963in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.613800in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.608669in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.600260in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.598020in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.592844in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.588069in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.582478in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.555321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.780739in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.766141in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.750361in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.744006in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.735219in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.728113in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.715470in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.706434in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.698935in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.694808in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.683846in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.667206in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.660270in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.657821in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.656714in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.639413in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.629342in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.625102in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.616024in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.613770in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.611448in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.602265in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.591812in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.578106in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.568924in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.562325in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.553418in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.533698in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.402476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.902276in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.851709in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.840035in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.820890in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.814600in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.807938in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.804347in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.792574in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.789939in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.785555in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.770430in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.765623in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.759117in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.752524in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.746260in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.732450in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.725980in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.725217in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.720307in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.703242in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.695569in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.685361in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.682631in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.678060in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.672065in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.664966in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.651647in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.640781in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.630432in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.619114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.928967in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.842737in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.833694in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.820875in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.787780in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.773164in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.771162in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.765172in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.752845in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.748035in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.740544in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.733758in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.733053in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.725992in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.717217in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.706764in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.702454in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.691573in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.690707in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.686756in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.684426in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.683221in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.681511in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.656509in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.654101in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.646226in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.639316in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.628664in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.626744in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.614695in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.596650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.863670in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.842526in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.838089in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.829908in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.819305in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.814887in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.800201in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.796687in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.794482in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.788182in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.783005in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.775340in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.773194in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.768836in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.766503in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.756814in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.748751in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.744811in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.741386in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.731567in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.710826in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.690478in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.686551in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.674509in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.673984in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.667138in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.666047in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.652469in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.633090in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.631442in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.617375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.890669in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.860160in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.849076in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.832940in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.801815in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.782601in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.776368in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.768430in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.766067in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.764402in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.748632in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.741191in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.731135in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.724212in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.708933in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.702071in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.700616in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.694520in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.691106in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.689981in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.677267in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.675175in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.670690in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.664017in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.660465in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.656103in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.653994in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.645342in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.643289in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.638506in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.616276in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.614962in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.612064in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.604658in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.590948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110492in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137312in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{2.154341in}{1.932608in}}%
\pgfpathlineto{\pgfqpoint{2.171369in}{1.889198in}}%
\pgfpathlineto{\pgfqpoint{2.188398in}{1.881492in}}%
\pgfpathlineto{\pgfqpoint{2.205427in}{1.862821in}}%
\pgfpathlineto{\pgfqpoint{2.222456in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.839851in}}%
\pgfpathlineto{\pgfqpoint{2.273542in}{1.831355in}}%
\pgfpathlineto{\pgfqpoint{2.290571in}{1.829870in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{2.324628in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{2.341657in}{1.815438in}}%
\pgfpathlineto{\pgfqpoint{2.358686in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{2.375715in}{1.801188in}}%
\pgfpathlineto{\pgfqpoint{2.392743in}{1.795673in}}%
\pgfpathlineto{\pgfqpoint{2.409772in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{2.426801in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{2.443830in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{2.460859in}{1.775947in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.772836in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.768827in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.765332in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{2.563031in}{1.754139in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{1.752141in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.747126in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{2.648175in}{1.738781in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{2.682233in}{1.729949in}}%
\pgfpathlineto{\pgfqpoint{2.699261in}{1.727158in}}%
\pgfpathlineto{\pgfqpoint{2.716290in}{1.724344in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.722087in}}%
\pgfpathlineto{\pgfqpoint{2.750348in}{1.718795in}}%
\pgfpathlineto{\pgfqpoint{2.767377in}{1.714465in}}%
\pgfpathlineto{\pgfqpoint{2.784405in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{2.801434in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{1.699298in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.693968in}}%
\pgfpathlineto{\pgfqpoint{2.886578in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{2.903607in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{1.682709in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{2.954693in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{1.676085in}}%
\pgfpathlineto{\pgfqpoint{2.988751in}{1.671571in}}%
\pgfpathlineto{\pgfqpoint{3.005779in}{1.670306in}}%
\pgfpathlineto{\pgfqpoint{3.022808in}{1.666359in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{3.073895in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{3.090923in}{1.656362in}}%
\pgfpathlineto{\pgfqpoint{3.107952in}{1.650788in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{1.648810in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{3.159038in}{1.638017in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{1.624511in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.606483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236945in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{1.133795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110492in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.236945in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{1.133795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359382in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359382in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210821in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210821in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.303053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.626757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.950462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.174238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.205608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.231240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.252911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.271683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.288241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.400498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.457499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.529313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.554944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.576615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.595387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.611945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.724202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.781204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.821647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.878648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.900319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349590in}{1.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.919965in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.906690in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.890095in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.880294in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.870158in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.868148in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.855521in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.854012in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.846287in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.832885in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.830055in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.825903in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.824365in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.823043in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.817542in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.814751in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.813756in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.803536in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.801216in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.796091in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.793091in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.788040in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.778749in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.774024in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.771704in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.766977in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.765536in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.758403in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.756037in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.749609in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.740725in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.730638in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.728878in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.722147in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.714263in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.704396in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.699798in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.695327in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.683410in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.669610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.911827in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.868146in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.857064in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.840150in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.835672in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.825797in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.822224in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.806835in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.800041in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.795423in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.784025in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.777433in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.771926in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.767593in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.748775in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.743791in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.741297in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.736374in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.734017in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.727785in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.725976in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.720378in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.711821in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.710427in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.710023in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.695038in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.678733in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.671095in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.661117in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.658758in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.643683in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.625857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.901095in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.791229in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.778563in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.770242in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.755250in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.741820in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.736517in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.723187in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.718434in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.703340in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.697321in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.684813in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.684296in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.680203in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.676622in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.671217in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.665096in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.658142in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.648625in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.638635in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.635519in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.634571in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.631841in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.626648in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.618869in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.609933in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.607738in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.600230in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.587173in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.577819in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.555005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.907987in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.887560in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.869392in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.863431in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.845957in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.832643in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.805768in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.793912in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.787983in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.780773in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.776629in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.768511in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.763094in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.753445in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.750098in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.744281in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.740144in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.724497in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.723560in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.711577in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.701143in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.693029in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.688809in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.684812in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.673415in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.670735in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.663820in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.662234in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.661135in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.653561in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.644699in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.630857in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.615157in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.611772in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.607667in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.588985in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.572700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.885674in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.879244in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.832237in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.808596in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.799994in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.790820in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.788458in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.770429in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.766961in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.764247in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.756298in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.753744in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.749827in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.747890in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.744235in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.741739in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.732461in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.721556in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.705987in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.704311in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.698563in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.694995in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.687453in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.685115in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.680021in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.677072in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.672326in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.654133in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.652713in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.630962in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.625251in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.946365in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.911782in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.896804in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.892359in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.890334in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.885829in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.877496in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.875115in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.856923in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.850914in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.845506in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.844168in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.830807in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.824641in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.820415in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.813612in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.805073in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.795707in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.793737in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.792049in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.785013in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.768555in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.766265in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.763191in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.760940in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.757006in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.734710in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.728195in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.717919in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.705028in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.696921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.914486in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.885802in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.857316in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.843110in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.819832in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.810566in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.793789in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.788027in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.784286in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.781842in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.764216in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.762568in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.752874in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.746513in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.738911in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.733052in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.720252in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.718690in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.713437in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.709450in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.700204in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.697095in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.691569in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.688119in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.682989in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.680376in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.676779in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.654227in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.650074in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.638535in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.619832in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.604372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349590in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376411in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{3.393439in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{1.870368in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{1.860828in}}%
\pgfpathlineto{\pgfqpoint{3.444526in}{1.849663in}}%
\pgfpathlineto{\pgfqpoint{3.461555in}{1.843893in}}%
\pgfpathlineto{\pgfqpoint{3.478583in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{3.495612in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{3.512641in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{3.529670in}{1.818227in}}%
\pgfpathlineto{\pgfqpoint{3.546698in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{3.563727in}{1.807476in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.800677in}}%
\pgfpathlineto{\pgfqpoint{3.597785in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.790005in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{3.648871in}{1.781024in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{1.778767in}}%
\pgfpathlineto{\pgfqpoint{3.682929in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{3.699957in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{3.716986in}{1.764577in}}%
\pgfpathlineto{\pgfqpoint{3.734015in}{1.763864in}}%
\pgfpathlineto{\pgfqpoint{3.751044in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{3.768073in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{3.802130in}{1.751693in}}%
\pgfpathlineto{\pgfqpoint{3.819159in}{1.747621in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.741098in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{3.904303in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{3.921332in}{1.725893in}}%
\pgfpathlineto{\pgfqpoint{3.938360in}{1.724268in}}%
\pgfpathlineto{\pgfqpoint{3.955389in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{3.972418in}{1.718473in}}%
\pgfpathlineto{\pgfqpoint{3.989447in}{1.714779in}}%
\pgfpathlineto{\pgfqpoint{4.006475in}{1.711324in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{4.040533in}{1.707455in}}%
\pgfpathlineto{\pgfqpoint{4.057562in}{1.702452in}}%
\pgfpathlineto{\pgfqpoint{4.074590in}{1.701851in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{1.697009in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{1.692419in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.691122in}}%
\pgfpathlineto{\pgfqpoint{4.142706in}{1.686759in}}%
\pgfpathlineto{\pgfqpoint{4.159734in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{4.176763in}{1.682488in}}%
\pgfpathlineto{\pgfqpoint{4.193792in}{1.679014in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.677030in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.675303in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{4.261907in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{1.664918in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.658996in}}%
\pgfpathlineto{\pgfqpoint{4.312993in}{1.652305in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{1.647800in}}%
\pgfpathlineto{\pgfqpoint{4.347051in}{1.645918in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.642346in}}%
\pgfpathlineto{\pgfqpoint{4.381108in}{1.638786in}}%
\pgfpathlineto{\pgfqpoint{4.398137in}{1.634557in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{1.619961in}}%
\pgfpathlineto{\pgfqpoint{4.449224in}{1.612020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{3.349590in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476044in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{1.133795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349590in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736398in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{4.962783in}{0.066667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.046116in}{0.066667in}}{\pgfqpoint{5.046116in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.046116in}{0.796295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.046116in}{0.879628in}}{\pgfqpoint{4.962783in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{1.736398in}{0.879628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.653064in}{0.879628in}}{\pgfqpoint{1.653064in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{1.653064in}{0.150000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.653064in}{0.066667in}}{\pgfqpoint{1.736398in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.736398in}{0.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181864in,y=0.663888in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}head}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753064in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219731in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753064in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219731in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634661in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.801327in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{2.967994in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101327in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634661in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.801327in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{2.967994in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101327in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516257in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{3.682924in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{3.849590in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982924in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516257in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{3.682924in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{3.849590in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982924in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397853in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{4.564520in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{4.731187in}{0.489814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864520in,y=0.431481in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397853in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{4.564520in}{0.257407in}}%
\pgfpathlineto{\pgfqpoint{4.731187in}{0.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864520in,y=0.199074in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{1.133795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598481in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598481in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449920in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449920in,y=1.036573in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.303053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.626757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.950462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.174238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.205608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.231240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.252911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.271683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.288241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.400498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.457499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.497942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.529313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.554944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.576615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.595387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.611945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.724202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.781204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.821647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.878648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.900319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.919091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588689in}{1.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.889656in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.880086in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.877673in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.836659in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.822775in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.818630in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.815826in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.811589in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.805107in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.792632in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.790205in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.786736in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.782934in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.771037in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.768907in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.768422in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.764319in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.762834in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.749930in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.747399in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.742110in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.734238in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.730707in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.727993in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.726884in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.722254in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.717868in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.715887in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.712583in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.701997in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.698632in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.681874in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.678260in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.663218in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.655780in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.640561in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.632186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.862098in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.856279in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.839856in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.828074in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.814883in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.807721in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.804591in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.803017in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.790694in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.785868in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.782528in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.773261in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.771900in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.770252in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.768006in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.760745in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.758894in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.749728in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.744965in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.728809in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.727353in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.724422in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.721697in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.715516in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.712605in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.704973in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.702159in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.691842in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.687718in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.680239in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.667986in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.650881in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.634386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.768665in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.752239in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.671140in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.665769in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.663628in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.653122in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.651929in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.641920in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.638365in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.637642in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.634485in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.629667in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.623015in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.619882in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.606741in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.598753in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.593195in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.581912in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.572026in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.567024in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.552373in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.547467in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.533802in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.532891in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.527570in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.522266in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.515895in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.511567in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.501566in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.490448in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.461667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.800400in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.782280in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.775601in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.766158in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.760323in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.736907in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.721938in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.715146in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.711487in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.704922in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.704747in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.691555in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.681928in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.679362in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.669708in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.663181in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.659556in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.654486in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.650197in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.647545in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.644010in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.637597in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.631517in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.624277in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.613615in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.606192in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.599984in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.587683in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.582741in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.569408in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.557762in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.543462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.934162in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.917662in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.907042in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.901330in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.893115in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.890471in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.880631in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.863020in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.857049in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.854785in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.848667in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.847129in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.840929in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.839468in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.828226in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.822379in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.817233in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.813912in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.812517in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.807014in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.803467in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.800054in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.799161in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.796444in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.794079in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.790288in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.785689in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.767178in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.762650in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.758037in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.751516in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.744934in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.739817in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.734184in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.729486in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.718433in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.715725in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.712248in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.704550in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.686465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.947938in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.936706in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.934154in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.918847in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.911636in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.907009in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.900558in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.896557in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.895269in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.886423in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.882589in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.875041in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.871635in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.867381in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.862817in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.855503in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.850661in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.846755in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.845754in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.836837in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.833325in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.829569in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.824110in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.817506in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.817471in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.806889in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.805317in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.801345in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.796727in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.789903in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.788260in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.779509in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.777758in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.761277in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.757028in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.754654in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.721926in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.715366in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.706974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.800026in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.782031in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.768633in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.753088in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.726788in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.722611in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.718193in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.712800in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.707058in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.702382in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.666161in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.661965in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.652770in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.644360in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.642710in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.639235in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.634846in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.627478in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.621130in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.608047in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.606021in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.604420in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.601828in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.583813in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.574967in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.563105in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.559443in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.529508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.588689in}{1.133795in}}{\pgfqpoint{1.126453in}{0.816667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615510in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{4.632538in}{1.939745in}}%
\pgfpathlineto{\pgfqpoint{4.649567in}{1.932693in}}%
\pgfpathlineto{\pgfqpoint{4.666596in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{4.683625in}{1.920640in}}%
\pgfpathlineto{\pgfqpoint{4.700653in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{4.717682in}{1.905039in}}%
\pgfpathlineto{\pgfqpoint{4.734711in}{1.902874in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.899161in}}%
\pgfpathlineto{\pgfqpoint{4.768769in}{1.895760in}}%
\pgfpathlineto{\pgfqpoint{4.785797in}{1.893313in}}%
\pgfpathlineto{\pgfqpoint{4.802826in}{1.888897in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.884547in}}%
\pgfpathlineto{\pgfqpoint{4.836884in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{4.853912in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{4.887970in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{4.922027in}{1.864153in}}%
\pgfpathlineto{\pgfqpoint{4.939056in}{1.863680in}}%
\pgfpathlineto{\pgfqpoint{4.956085in}{1.860825in}}%
\pgfpathlineto{\pgfqpoint{4.973114in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{4.990143in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{5.007171in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{5.024200in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{5.041229in}{1.843232in}}%
\pgfpathlineto{\pgfqpoint{5.058258in}{1.842206in}}%
\pgfpathlineto{\pgfqpoint{5.075286in}{1.836400in}}%
\pgfpathlineto{\pgfqpoint{5.092315in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{5.109344in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{5.126373in}{1.830510in}}%
\pgfpathlineto{\pgfqpoint{5.143402in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{5.160430in}{1.825371in}}%
\pgfpathlineto{\pgfqpoint{5.177459in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{5.194488in}{1.819141in}}%
\pgfpathlineto{\pgfqpoint{5.211517in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{5.228545in}{1.813500in}}%
\pgfpathlineto{\pgfqpoint{5.245574in}{1.810272in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.808056in}}%
\pgfpathlineto{\pgfqpoint{5.279632in}{1.803912in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{1.802952in}}%
\pgfpathlineto{\pgfqpoint{5.313689in}{1.802562in}}%
\pgfpathlineto{\pgfqpoint{5.330718in}{1.799994in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.791767in}}%
\pgfpathlineto{\pgfqpoint{5.381804in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{1.786028in}}%
\pgfpathlineto{\pgfqpoint{5.415862in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{5.432891in}{1.779681in}}%
\pgfpathlineto{\pgfqpoint{5.449920in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{5.466948in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{5.483977in}{1.765011in}}%
\pgfpathlineto{\pgfqpoint{5.501006in}{1.761649in}}%
\pgfpathlineto{\pgfqpoint{5.518035in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{5.535063in}{1.755253in}}%
\pgfpathlineto{\pgfqpoint{5.552092in}{1.751296in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{1.750002in}}%
\pgfpathlineto{\pgfqpoint{5.586150in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{5.603179in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{5.620207in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.731418in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{5.671294in}{1.722838in}}%
\pgfpathlineto{\pgfqpoint{5.688322in}{1.714677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.588689in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715143in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{1.133795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588689in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{5.715143in}{1.950462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/symmetrization.tex <==
\begin{tikzpicture}
    \fill[gray!10] (2.5, 2.25) rectangle (5.5, -0.75);
    \draw[line width=1.3, draw=darkorange, fill=lightorange] (4, 0.75) rectangle (5.5, 2.25) node[pos=0.5] {$\A$};
    \draw[line width=1.3, draw=black!30] (2.5, -0.75) rectangle (4, 0.75) node[pos=0.5] {$\A^{\top}$};
    \draw[line width=1.3] (2.5, 2.25) rectangle (5.5, -0.75);% node[pos=0.4] {$\Phi$};
    \node at (6, 0.75) {$\approx$};
    \fill[gray!10] (6.5, 2.25) rectangle (7, -0.75);
    \draw[line width=1.3, draw=darkgreen, fill=lightgreen] (6.5, 2.25) rectangle (7, 0.75);
    \draw[line width=1.3] (6.5, 2.25) rectangle (7, -0.75);
    \draw[line width=1.3, draw=black, fill=lightgreen] (7.25, 0.5) rectangle (7.75, 1);
    \fill[gray!10] (8., 0.5) rectangle (11, 1);
    \draw[line width=1.3, draw=darkgreen, fill=lightgreen] (11., 0.5) rectangle (9.5, 1);
    \draw[line width=1.3] (8., 0.5) rectangle (11, 1);

    \draw [->] (11.5, 0.75) to (12, 0.75);
    \draw[line width=1.3, draw=darkorange, fill=lightorange] (12.5, 0) rectangle (14, 1.5) node[pos=0.5] {$\A$};
    \node at (14.5, 0.75) {$\approx$};
    \draw[line width=1.3, draw=darkgreen, fill=lightgreen] (15, 0) rectangle (15.5, 1.5);
    \draw[line width=1.3, draw=darkgreen, fill=lightgreen] (15.75, 0.5) rectangle (16.25, 1);
    \draw[line width=1.3, draw=darkgreen, fill=lightgreen] (16.5, 0.5) rectangle (18, 1);
\end{tikzpicture}

==> figures/tensors_basic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Shape: Cube [id:dp2622235041094636] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=1.5]  (439,51) -- (468,22) -- (589,22) -- (589,127) -- (560,156) -- (439,156) -- cycle ; \draw  [line width=1.5]  (589,22) -- (560,51) -- (439,51) ; \draw  [line width=1.5]  (560,51) -- (560,156) ;
%Straight Lines [id:da16314052527324596] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (430,51) -- (430,158) ;
\draw [shift={(430,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(430,51)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6810538492777132] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (558.5,164.5) -- (439,164.5) ;
\draw [shift={(439,164.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(558.5,164.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9612737230715094] 
\draw [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ]   (431.5,44.5) -- (461.5,14.5) ;
\draw [shift={(461.5,14.5)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(431.5,44.5)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Shape: Cube [id:dp9004947130504282] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=1.5]  (227,48.85) -- (232.85,43) -- (354,43) -- (354,149.15) -- (348.15,155) -- (227,155) -- cycle ; \draw  [line width=1.5]  (354,43) -- (348.15,48.85) -- (227,48.85) ; \draw  [line width=1.5]  (348.15,48.85) -- (348.15,155) ;
%Straight Lines [id:da5727855505302362] 
\draw    (218,49) -- (218,156) ;
\draw [shift={(218,156)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(218,49)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8528284646855422] 
\draw    (346.5,162.5) -- (227,162.5) ;
\draw [shift={(227,162.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(346.5,162.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Cube [id:dp14203803500679946] 
\draw  [fill={rgb, 255:red, 166; green, 194; blue, 222 }  ,fill opacity=1 ][line width=1.5]  (124,49) -- (129,44) -- (138,44) -- (138,151) -- (133,156) -- (124,156) -- cycle ; \draw  [line width=1.5]  (138,44) -- (133,49) -- (124,49) ; \draw  [line width=1.5]  (133,49) -- (133,156) ;
%Straight Lines [id:da6844107496012533] 
\draw    (115.5,49) -- (115.5,156) ;
\draw [shift={(115.5,156)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(115.5,49)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (409.5,95.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (497,167.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (429,11.4) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (98,95.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (201.5,95.9) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (281,169.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};


\end{tikzpicture}
}
